The Shapley Value of Classifiers in Ensemble Games

What is the value of an individual model in an ensemble of binary classifiers? We answer this question by introducing a class of transferable utility cooperative games called \textit{ensemble games}. In machine learning ensembles, pre-trained models cooperate to make classification decisions. To quantify the importance of models in these ensemble games, we define \textit{Troupe} -- an efficient algorithm which allocates payoffs based on approximate Shapley values of the classifiers. We argue that the Shapley value of models in these games is an effective decision metric for choosing a high performing subset of models from the ensemble. Our analytical findings prove that our Shapley value estimation scheme is precise and scalable; its performance increases with size of the dataset and ensemble. Empirical results on real world graph classification tasks demonstrate that our algorithm produces high quality estimates of the Shapley value. We find that Shapley values can be utilized for ensemble pruning, and that adversarial models receive a low valuation. Complex classifiers are frequently found to be responsible for both correct and incorrect classification decisions.

==> figures/adversarial.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.25cm,vertical sep=1.5cm},height=3.75cm,width=4.75cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
 	legend columns=4,
	legend style={at={(1.20,1.33)},anchor=south},
    legend entries={\textbf{Basic models},,,,\textbf{Adversarial models}},
    title=\textbf{Reddit},
    ymin=0.025,
    ymax=0.075,
    xmin=0.0,
    xmax=0.5,
    xtick={0.0,0.1,0.2,0.3,0.4,0.5},
    xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
    ytick={0.03,0.04,0.05,0.06,0.07},
    scaled y ticks=false,
    ylabel=Shapley value,
    xlabel=Adversarial noise ratio,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
 ]
  
\addplot[thick, color=awesome] coordinates {

(0.0,0.05057)
(0.01,0.05032)
(0.02,0.05037)
(0.03,0.05102)
(0.04,0.05104)
(0.05,0.0513)
(0.06,0.05167)
(0.07,0.05299)
(0.08,0.05372)
(0.09,0.0547)
(0.1,0.05535)
(0.11,0.05551)
(0.12,0.05636)
(0.13,0.05715)
(0.14,0.058)
(0.15,0.05884)
(0.16,0.05935)
(0.17,0.05931)
(0.18,0.05989)
(0.19,0.06085)
(0.2,0.06089)
(0.21,0.06065)
(0.22,0.06176)
(0.23,0.06138)
(0.24,0.06176)
(0.25,0.06138)
(0.26,0.06196)
(0.27,0.06169)
(0.28,0.0621)
(0.29,0.06231)
(0.3,0.06235)
(0.31,0.0623)
(0.32,0.06235)
(0.33,0.06154)
(0.34,0.0619)
(0.35,0.06247)
(0.36,0.06141)
(0.37,0.06204)
(0.38,0.06169)
(0.39,0.06221)
(0.4,0.06231)
(0.41,0.06239)
(0.42,0.06224)
(0.43,0.06152)
(0.44,0.06166)
(0.45,0.06159)
(0.46,0.06214)
(0.47,0.06195)
(0.48,0.06177)
(0.49,0.0625)
(0.5,0.06255)
};
\addplot[thick, name path=method1_top,color=red!80] coordinates {

(0.0,0.0528)
(0.01,0.05286)
(0.02,0.05273)
(0.03,0.05376)
(0.04,0.0532)
(0.05,0.0545)
(0.06,0.0539)
(0.07,0.0564)
(0.08,0.0562)
(0.09,0.0581)
(0.1,0.05761)
(0.11,0.0586)
(0.12,0.0586)
(0.13,0.06001)
(0.14,0.0602)
(0.15,0.0621)
(0.16,0.06221)
(0.17,0.06293)
(0.18,0.0628)
(0.19,0.06473)
(0.2,0.06315)
(0.21,0.06397)
(0.22,0.06499)
(0.23,0.06469)
(0.24,0.06456)
(0.25,0.06497)
(0.26,0.06438)
(0.27,0.06524)
(0.28,0.06531)
(0.29,0.06568)
(0.3,0.065)
(0.31,0.06523)
(0.32,0.0654)
(0.33,0.0654)
(0.34,0.06446)
(0.35,0.06639)
(0.36,0.06365)
(0.37,0.06523)
(0.38,0.06465)
(0.39,0.0654)
(0.4,0.06443)
(0.41,0.0660)
(0.42,0.06475)
(0.43,0.06509)
(0.44,0.06387)
(0.45,0.06517)
(0.46,0.0648)
(0.47,0.06564)
(0.48,0.064)
(0.49,0.06594)
(0.5,0.06563)






};

\addplot[thick, name path=method1_bottom,color=red!80] coordinates {
(0.0,0.048339)
(0.01,0.04777)
(0.02,0.04801)
(0.03,0.04828)
(0.04,0.04888)
(0.05,0.04807)
(0.06,0.04944)
(0.07,0.04949)
(0.08,0.05121)
(0.09,0.05129)
(0.1,0.05309)
(0.11,0.05241)
(0.12,0.05409)
(0.13,0.05429)
(0.14,0.05577)
(0.15,0.0555)
(0.16,0.05649)
(0.17,0.05569)
(0.18,0.05697)
(0.19,0.05697)
(0.2,0.05863)
(0.21,0.05733)
(0.22,0.05853)
(0.23,0.05807)
(0.24,0.05896)
(0.25,0.057789)
(0.26,0.05954)
(0.27,0.058140)
(0.28,0.058890)
(0.29,0.05894)
(0.3,0.0597)
(0.31,0.05937)
(0.32,0.0593)
(0.33,0.05762)
(0.34,0.05934)
(0.35,0.05855)
(0.36,0.05917)
(0.37,0.05885)
(0.38,0.05873)
(0.39,0.05897)
(0.4,0.06019)
(0.41,0.05872)
(0.42,0.05973)
(0.43,0.05794)
(0.44,0.05945)
(0.45,0.05801)
(0.46,0.05948)
(0.47,0.05826)
(0.48,0.05953)
(0.49,0.05906)
(0.5,0.0594)


};

\addplot[awesome!60,fill opacity=0.5] fill between[of=method1_top and method1_bottom];


\addplot[thick, color=cyan] coordinates {
(0.0,0.04943)
(0.01,0.04968)
(0.02,0.04963)
(0.03,0.04898)
(0.04,0.04896)
(0.05,0.0487)
(0.06,0.04833)
(0.07,0.04701)
(0.08,0.04628)
(0.09,0.0453)
(0.1,0.04465)
(0.11,0.04449)
(0.12,0.04364)
(0.13,0.04285)
(0.14,0.042)
(0.15,0.04116)
(0.16,0.04065)
(0.17,0.04069)
(0.18,0.04011)
(0.19,0.03915)
(0.2,0.03911)
(0.21,0.03935)
(0.22,0.03824)
(0.23,0.03862)
(0.24,0.03824)
(0.25,0.03862)
(0.26,0.03804)
(0.27,0.03831)
(0.28,0.0379)
(0.29,0.03769)
(0.3,0.03765)
(0.31,0.0377)
(0.32,0.03765)
(0.33,0.03846)
(0.34,0.0381)
(0.35,0.03753)
(0.36,0.03859)
(0.37,0.03796)
(0.38,0.03831)
(0.39,0.03779)
(0.4,0.03769)
(0.41,0.03761)
(0.42,0.03776)
(0.43,0.03848)
(0.44,0.03834)
(0.45,0.03841)
(0.46,0.03786)
(0.47,0.03805)
(0.48,0.03823)
(0.49,0.0375)
(0.5,0.03745)


};
\addplot[thick, name path=method2_top,color=cyan!80] coordinates {
(0.0,0.05155)
(0.01,0.05236)
(0.02,0.05148)
(0.03,0.05106)
(0.04,0.05101)
(0.05,0.05077)
(0.06,0.05042)
(0.07,0.04899)
(0.08,0.04824)
(0.09,0.04683)
(0.1,0.04599)
(0.11,0.04591)
(0.12,0.04523)
(0.13,0.04422)
(0.14,0.04294)
(0.15,0.04196)
(0.16,0.04163)
(0.17,0.041656)
(0.18,0.04109)
(0.19,0.03997)
(0.2,0.03959)
(0.21,0.04007)
(0.22,0.039020)
(0.23,0.03955)
(0.24,0.03890)
(0.25,0.03913)
(0.26,0.03861)
(0.27,0.0392)
(0.28,0.03835)
(0.29,0.03829)
(0.3,0.03858)
(0.31,0.03854)
(0.32,0.03816)
(0.33,0.03929)
(0.34,0.03928)
(0.35,0.03856)
(0.36,0.03928)
(0.37,0.03854)
(0.38,0.03884)
(0.39,0.0385)
(0.4,0.03848)
(0.41,0.03809)
(0.42,0.03864)
(0.43,0.0396)
(0.44,0.03928)
(0.45,0.03921)
(0.46,0.03877)
(0.47,0.03912)
(0.48,0.039)
(0.49,0.03829)
(0.5,0.03813)

};

\addplot[thick, name path=method2_bottom,color=cyan!80] coordinates {
(0.0,0.04731)
(0.01,0.047)
(0.02,0.04778)
(0.03,0.0469)
(0.04,0.0469)
(0.05,0.04663)
(0.06,0.0462)
(0.07,0.04503)
(0.08,0.04432)
(0.09,0.04377)
(0.1,0.04331)
(0.11,0.04307)
(0.12,0.04205)
(0.13,0.04147)
(0.14,0.04106)
(0.15,0.04036)
(0.16,0.03966)
(0.17,0.03972)
(0.18,0.03913)
(0.19,0.03832)
(0.2,0.03863)
(0.21,0.03863)
(0.22,0.03746)
(0.23,0.03769)
(0.24,0.03758)
(0.25,0.03811)
(0.26,0.03749)
(0.27,0.03732)
(0.28,0.03745)
(0.29,0.03709)
(0.3,0.03672)
(0.31,0.03686)
(0.32,0.03714)
(0.33,0.03763)
(0.34,0.03692)
(0.35,0.0365)
(0.36,0.03789)
(0.37,0.03738)
(0.38,0.0377)
(0.39,0.037)
(0.4,0.0369)
(0.41,0.03712)
(0.42,0.03688)
(0.43,0.03736)
(0.44,0.0373)
(0.45,0.03761)
(0.46,0.03694)
(0.47,0.03698)
(0.48,0.03746)
(0.49,0.03671)
(0.5,0.03677)

};

\addplot[cyan!60,fill opacity=0.5] fill between[of=method2_top and method2_bottom];


\nextgroupplot[
    title=\textbf{Twitch},
    ymin=0.025,
    ymax=0.075,
    xmin=0.00,
    xmax=0.5,
    xtick={0.0,0.1,0.2,0.3,0.4,0.5},
    xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
    ytick={0.03,0.04,0.05,0.06,0.07},
    scaled y ticks=false,
    ylabel=Shapley value,
    xlabel=Adversarial noise ratio,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
 ]
  
  
\addplot[thick, color=awesome] coordinates {
(0.0,0.04935)
(0.01,0.051)
(0.02,0.05005)
(0.03,0.05032)
(0.04,0.05027)
(0.05,0.05088)
(0.06,0.04995)
(0.07,0.05121)
(0.08,0.05268)
(0.09,0.05424)
(0.1,0.05442)
(0.11,0.05421)
(0.12,0.05511)
(0.13,0.05616)
(0.14,0.05629)
(0.15,0.05778)
(0.16,0.05736)
(0.17,0.05869)
(0.18,0.0584)
(0.19,0.0586)
(0.2,0.05853)
(0.21,0.05913)
(0.22,0.05848)
(0.23,0.0589)
(0.24,0.05989)
(0.25,0.05882)
(0.26,0.05951)
(0.27,0.05898)
(0.28,0.05948)
(0.29,0.05893)
(0.3,0.05902)
(0.31,0.05928)
(0.32,0.05983)
(0.33,0.05909)
(0.34,0.05943)
(0.35,0.05927)
(0.36,0.06038)
(0.37,0.05961)
(0.38,0.06002)
(0.39,0.06029)
(0.4,0.05942)
(0.41,0.05946)
(0.42,0.05961)
(0.43,0.05999)
(0.44,0.06023)
(0.45,0.05933)
(0.46,0.05967)
(0.47,0.05981)
(0.48,0.06014)
(0.49,0.05961)
(0.5,0.06026)


};
\addplot[thick, name path=method1_top,color=red!80] coordinates {
(0.0,0.05327)
(0.01,0.053989999999999996)
(0.02,0.05337)
(0.03,0.053529999999999994)
(0.04,0.054200000000000005)
(0.05,0.053860000000000005)
(0.06,0.05356)
(0.07,0.05395)
(0.08,0.056639999999999996)
(0.09,0.057229999999999996)
(0.1,0.05838)
(0.11,0.0574)
(0.12,0.0595)
(0.13,0.05946)
(0.14,0.06066)
(0.15,0.061329999999999996)
(0.16,0.06198)
(0.17,0.06205)
(0.18,0.06239)
(0.19,0.06204)
(0.2,0.06271)
(0.21,0.06243)
(0.22,0.062279999999999995)
(0.23,0.06187)
(0.24,0.06364)
(0.25,0.06216)
(0.26,0.06397)
(0.27,0.06175)
(0.28,0.06411)
(0.29,0.061810000000000004)
(0.3,0.06265)
(0.31,0.06266)
(0.32,0.06301)
(0.33,0.06229)
(0.34,0.063)
(0.35,0.062090000000000006)
(0.36,0.06375)
(0.37,0.06277)
(0.38,0.06341)
(0.39,0.06325)
(0.4,0.06297)
(0.41,0.06258)
(0.42,0.06291000000000001)
(0.43,0.06285)
(0.44,0.06393)
(0.45,0.06205)
(0.46,0.06359000000000001)
(0.47,0.06383)
(0.48,0.06456)
(0.49,0.06284000000000001)
(0.5,0.06405)


};

\addplot[thick, name path=method1_bottom,color=red!80] coordinates {
(0.0,0.04543)
(0.01,0.04801)
(0.02,0.046729999999999994)
(0.03,0.04711)
(0.04,0.04634)
(0.05,0.0479)
(0.06,0.04634)
(0.07,0.04847)
(0.08,0.04872)
(0.09,0.05125)
(0.1,0.050460000000000005)
(0.11,0.05102)
(0.12,0.05072)
(0.13,0.052860000000000004)
(0.14,0.05192)
(0.15,0.05423)
(0.16,0.05274)
(0.17,0.05533)
(0.18,0.05441)
(0.19,0.05516)
(0.2,0.054349999999999996)
(0.21,0.055830000000000005)
(0.22,0.05468)
(0.23,0.05593)
(0.24,0.056139999999999995)
(0.25,0.055479999999999995)
(0.26,0.05505)
(0.27,0.056209999999999996)
(0.28,0.054849999999999996)
(0.29,0.05605)
(0.3,0.05539)
(0.31,0.0559)
(0.32,0.05665)
(0.33,0.055889999999999995)
(0.34,0.05586)
(0.35,0.05645)
(0.36,0.057010000000000005)
(0.37,0.05645)
(0.38,0.05663)
(0.39,0.057330000000000006)
(0.4,0.05587)
(0.41,0.05634)
(0.42,0.056310000000000006)
(0.43,0.05713)
(0.44,0.05653)
(0.45,0.05661)
(0.46,0.05575)
(0.47,0.05579)
(0.48,0.05572)
(0.49,0.056380000000000006)
(0.5,0.05647)


};

\addplot[awesome!60,fill opacity=0.5] fill between[of=method1_top and method1_bottom];


\addplot[thick, color=cyan] coordinates {
(0.0,0.05065)
(0.01,0.049)
(0.02,0.04995)
(0.03,0.04968)
(0.04,0.04973)
(0.05,0.04912)
(0.06,0.05005)
(0.07,0.04879)
(0.08,0.04732)
(0.09,0.04576)
(0.1,0.04558)
(0.11,0.04579)
(0.12,0.04489)
(0.13,0.04384)
(0.14,0.04371)
(0.15,0.04222)
(0.16,0.04264)
(0.17,0.04131)
(0.18,0.0416)
(0.19,0.0414)
(0.2,0.04147)
(0.21,0.04087)
(0.22,0.04152)
(0.23,0.0411)
(0.24,0.04011)
(0.25,0.04118)
(0.26,0.04049)
(0.27,0.04102)
(0.28,0.04052)
(0.29,0.04107)
(0.3,0.04098)
(0.31,0.04072)
(0.32,0.04017)
(0.33,0.04091)
(0.34,0.04057)
(0.35,0.04073)
(0.36,0.03962)
(0.37,0.04039)
(0.38,0.03998)
(0.39,0.03971)
(0.4,0.04058)
(0.41,0.04054)
(0.42,0.04039)
(0.43,0.04001)
(0.44,0.03977)
(0.45,0.04067)
(0.46,0.04033)
(0.47,0.04019)
(0.48,0.03986)
(0.49,0.04039)
(0.5,0.03974)


};
\addplot[thick, name path=method2_top,color=cyan!80] coordinates {
(0.0,0.053040000000000004)
(0.01,0.05179)
(0.02,0.05161)
(0.03,0.05274)
(0.04,0.05154)
(0.05,0.05211)
(0.06,0.05187)
(0.07,0.051430000000000003)
(0.08,0.04926)
(0.09,0.04829)
(0.1,0.0471)
(0.11,0.04774)
(0.12,0.04622)
(0.13,0.045309999999999996)
(0.14,0.04468)
(0.15,0.04362)
(0.16,0.04357)
(0.17,0.042499999999999996)
(0.18,0.042519999999999995)
(0.19,0.04224)
(0.2,0.04203)
(0.21,0.04162)
(0.22,0.04202)
(0.23,0.042179999999999995)
(0.24,0.04073)
(0.25,0.0419)
(0.26,0.041389999999999996)
(0.27,0.04185)
(0.28,0.04137)
(0.29,0.04209)
(0.3,0.04188)
(0.31,0.04167)
(0.32,0.04108)
(0.33,0.041280000000000004)
(0.34,0.04114)
(0.35,0.04134)
(0.36,0.04032)
(0.37,0.04096)
(0.38,0.040870000000000004)
(0.39,0.04011)
(0.4,0.04154)
(0.41,0.04117)
(0.42,0.04122)
(0.43,0.040659999999999995)
(0.44,0.04064)
(0.45,0.041299999999999996)
(0.46,0.04097)
(0.47,0.040839999999999994)
(0.48,0.04042)
(0.49,0.041600000000000005)
(0.5,0.04011)


};

\addplot[thick, name path=method2_bottom,color=cyan!80] coordinates {
(0.0,0.04826)
(0.01,0.04621)
(0.02,0.04829)
(0.03,0.04662)
(0.04,0.047920000000000004)
(0.05,0.04613)
(0.06,0.048229999999999995)
(0.07,0.04615)
(0.08,0.045380000000000004)
(0.09,0.043230000000000005)
(0.1,0.04406)
(0.11,0.04384)
(0.12,0.04356)
(0.13,0.04237)
(0.14,0.04274)
(0.15,0.04082)
(0.16,0.04171)
(0.17,0.04012)
(0.18,0.04068)
(0.19,0.04056)
(0.2,0.04091)
(0.21,0.040119999999999996)
(0.22,0.04102)
(0.23,0.04002)
(0.24,0.03949)
(0.25,0.04046)
(0.26,0.03959)
(0.27,0.040190000000000003)
(0.28,0.039670000000000004)
(0.29,0.04005)
(0.3,0.040080000000000005)
(0.31,0.03977)
(0.32,0.039259999999999996)
(0.33,0.04054)
(0.34,0.04)
(0.35,0.04012)
(0.36,0.03892)
(0.37,0.03982)
(0.38,0.03909)
(0.39,0.039310000000000005)
(0.4,0.039619999999999995)
(0.41,0.03991)
(0.42,0.039560000000000005)
(0.43,0.03936)
(0.44,0.0389)
(0.45,0.04004)
(0.46,0.039689999999999996)
(0.47,0.03954)
(0.48,0.0393)
(0.49,0.03918)
(0.5,0.039369999999999995)


};

\addplot[cyan!60,fill opacity=0.5] fill between[of=method2_top and method2_bottom];


\end{groupplot}
\end{tikzpicture}
\caption{The mean Shapley value  (standard errors added) of adversarial and base classifiers in ensemble games as a function of adversarial noise ratio mixed to predictions.}\label{fig:shapley_adversarial}
\end{figure}
\vspace{-5mm}

==> figures/dataset_size.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{groupplot}[	grid=major,
	grid style={dashed, gray!40},group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1.55cm,vertical sep=1.2cm},height=3.8cm,width=4.75cm, title style={at={(0.5,0.9)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},]
\nextgroupplot[
 	legend columns=4,
	legend style={at={(1.22,1.20)},anchor=south},
y label style={at={(0.05,0.5)}},
    legend entries={\textbf{Troupe}, \textbf{MLE}, $\textbf{MC}_{p=10^2}$,$\textbf{MC}_{p=10^3}$},
	ylabel=$\log_2$ Runtime (s),
	xlabel=$\log_2$ Number of data points,
	xtick={2,4,6,8,10},
	xmin=1,
	xmax=11,
	ymin=-12,
	ymax=4,
	ytick={-10,-6,-2,2},
]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {

(2.0,-5.6406)
(3.0,-4.6437)
(4.0,-4.2912)
(5.0,-3.6482)
(6.0,-2.6423)
(7.0,-1.6521)
(8.0,-0.6482)
(9.0,0.3501)
(10.0,1.3513)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(2,-10.6237)
(3,-10.5623)
(4,-10.5417)
(5,-10.5195)
(6,-10.3877)
(7,-10.0785)
(8,-9.7373)
(9,-9.2299)
(10,-8.4756)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(2,-7.1298)
(3,-7.121)
(4,-7.0515)
(5,-6.9816)
(6,-6.8517)
(7,-6.5757)
(8,-6.2506)
(9,-5.7438)
(10,-5.0985)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(2,-3.8026)
(3,-3.7607)
(4,-3.6943)
(5,-3.6158)
(6,-3.4836)
(7,-3.2703)
(8,-2.9211)
(9,-2.4248)
(10,-1.7747)
};

\nextgroupplot[
	xlabel=$\log_2$ Number of models,
	xtick={2,4,6,8,10},
    y label style={at={(0.05,0.5)}},
	ylabel=$\log_2$ Runtime (s),
	xmin=1,
	xmax=11,
	ymin=-14,
	ymax=8,
	ytick={-12,-6,0,6},
	]
\addplot [very thick, awesome,mark=*,opacity=0.6]coordinates {
(2,-2.2801)
(3,-1.6396)
(4,-0.6585)
(5,0.3483)
(6,1.3801)
(7,2.4398)
(8,3.595)
(9,4.7825)
(10,6.0631)
};
\addplot [very thick, blue,mark=square*,opacity=0.6]coordinates {
(2,-10.1865)
(3,-9.9802)
(4,-9.6574)
(5,-9.2614)
(6,-8.6427)
(7,-7.7071)
(8,-6.6881)
(9,-5.7577)
(10,-4.8027)
};
\addplot [very thick, ao(english), ,mark=triangle*,opacity=0.6]coordinates {
(2,-6.672)
(3,-6.525)
(4,-6.2536)
(5,-5.8273)
(6,-5.2309)
(7,-4.473)
(8,-3.61)
(9,-2.6273)
(10,-1.6316)
};
\addplot [very thick, amber,mark=diamond*,opacity=0.6]coordinates {
(2,-3.3989)
(3,-3.2313)
(4,-2.9529)
(5,-2.5128)
(6,-1.8541)
(7,-1.1595)
(8,-0.2797)
(9,0.732)
(10,1.7409)
};


\end{groupplot}
\end{tikzpicture}}
\caption{The runtime of Shapley value approximation in ensemble games as a function of dataset size and number of classifiers in the ensemble.}\label{fig:shapley_runtime}
\end{figure}\vspace{-5mm}

==> figures/ensemble_creation.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.9}{
\begin{tikzpicture}
\begin{groupplot}[	grid=major,
	grid style={dashed, gray!40},group style={
                      group name=myplot,
                      group size= 1 by 2, horizontal sep=1.55cm,vertical sep=1.25cm},height=4.5cm,width=9cm, title style={at={(0.5,0.95)},anchor=south},every axis x label/.style={at={(axis description cs:0.5,-0.15)},anchor=north},]
\nextgroupplot[
 	title = \textbf{Reddit},
 	legend columns=4,
	legend style={at={(0.50,1.16)},anchor=south},
y label style={at={(0.05,0.5)}},
    legend entries={\textbf{Troupe}, \textbf{MLE}, $\textbf{MC}_{p=10^2}$,$\textbf{MC}_{p=10^3}$, \textbf{WV-LP},\textbf{RE},\textbf{DREP},\textbf{ED-SDP}},
	ylabel=Test AUC,
	xlabel=Number of models,
	xtick={0,10,20,30,40,50},
	xmin=-1,
	xmax=51,
	ymin=0.5,
	ymax=0.85,
	ytick={0.5,0.6,0.7,0.8},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]
\addplot [very thick, black,mark=none]coordinates {
(0,0.5)
(1,0.725)
(2,0.7704)
(3,0.7677)
(4,0.7824)
(5,0.7875)
(6,0.7885)
(7,0.7867)
(8,0.7821)
(9,0.7839)
(10,0.7865)
(11,0.787)
(12,0.7825)
(13,0.7858)
(14,0.7868)
(15,0.786)
(16,0.7902)
(17,0.7925)
(18,0.7928)
(19,0.7929)
(20,0.792)
(21,0.7931)
(22,0.7925)
(23,0.7904)
(24,0.7915)
(25,0.79)
(26,0.7891)
(27,0.7889)
(28,0.7869)
(29,0.7857)
(30,0.7831)
(31,0.7819)
(32,0.782)
(33,0.7785)
(34,0.7777)
(35,0.7772)
(36,0.7781)
(37,0.7786)
(38,0.7785)
(39,0.7725)
(40,0.7719)
(41,0.772)
(42,0.7709)
(43,0.7703)
(44,0.7698)
(45,0.7697)
(46,0.7678)
(47,0.7678)
(48,0.7671)
(49,0.7675)
(50,0.767)


};
\addplot [very thick, blue,mark=none]coordinates {
(0,0.5)
(1,0.5546)
(2,0.5742)
(3,0.6717)
(4,0.7164)
(5,0.7133)
(6,0.7245)
(7,0.7249)
(8,0.7165)
(9,0.712)
(10,0.7069)
(11,0.7029)
(12,0.7142)
(13,0.7139)
(14,0.7322)
(15,0.7372)
(16,0.7344)
(17,0.733)
(18,0.7342)
(19,0.7312)
(20,0.7435)
(21,0.7502)
(22,0.7545)
(23,0.7562)
(24,0.7547)
(25,0.7571)
(26,0.7569)
(27,0.7587)
(28,0.7575)
(29,0.7664)
(30,0.7671)
(31,0.765)
(32,0.7633)
(33,0.7618)
(34,0.7619)
(35,0.7639)
(36,0.7629)
(37,0.7643)
(38,0.7669)
(39,0.7658)
(40,0.7681)
(41,0.7679)
(42,0.7676)
(43,0.7702)
(44,0.7708)
(45,0.7669)
(46,0.7675)
(47,0.7655)
(48,0.7721)
(49,0.7675)
(50,0.767)

};
\addplot [very thick, ao(english), ,mark=none]coordinates {

(0,0.5)(0,0.5)
(1,0.5263)
(2,0.6967)
(3,0.7079)
(4,0.7417)
(5,0.7548)
(6,0.7517)
(7,0.7448)
(8,0.7625)
(9,0.7637)
(10,0.761)
(11,0.7594)
(12,0.7579)
(13,0.7611)
(14,0.763)
(15,0.7651)
(16,0.7573)
(17,0.7581)
(18,0.7546)
(19,0.7507)
(20,0.7556)
(21,0.7573)
(22,0.7601)
(23,0.7668)
(24,0.7689)
(25,0.7682)
(26,0.7669)
(27,0.7635)
(28,0.7624)
(29,0.7634)
(30,0.7659)
(31,0.7641)
(32,0.7645)
(33,0.7662)
(34,0.7666)
(35,0.7668)
(36,0.765)
(37,0.7646)
(38,0.7658)
(39,0.7648)
(40,0.7638)
(41,0.7621)
(42,0.7636)
(43,0.7658)
(44,0.7662)
(45,0.7654)
(46,0.7656)
(47,0.7663)
(48,0.7612)
(49,0.7659)
(50,0.767)


};
\addplot [very thick, amber,mark=none]coordinates {
(0,0.5)
(1,0.6291)
(2,0.7139)
(3,0.7039)
(4,0.7082)
(5,0.6994)
(6,0.7225)
(7,0.7492)
(8,0.746)
(9,0.7463)
(10,0.7552)
(11,0.7603)
(12,0.7559)
(13,0.7531)
(14,0.7481)
(15,0.7482)
(16,0.7558)
(17,0.7672)
(18,0.7663)
(19,0.7669)
(20,0.7641)
(21,0.7613)
(22,0.7629)
(23,0.7672)
(24,0.7593)
(25,0.761)
(26,0.7708)
(27,0.7704)
(28,0.7746)
(29,0.774)
(30,0.7761)
(31,0.7743)
(32,0.7757)
(33,0.777)
(34,0.7773)
(35,0.7754)
(36,0.7751)
(37,0.7757)
(38,0.7741)
(39,0.7731)
(40,0.7727)
(41,0.7738)
(42,0.7742)
(43,0.7689)
(44,0.7676)
(45,0.7673)
(46,0.7685)
(47,0.7669)
(48,0.7659)
(49,0.7659)
(50,0.767)



};

\addplot [very thick, purple,mark=none]coordinates {
(1,0.6608)
(2,0.7108)
(3,0.7338)
(4,0.7461)
(5,0.7498)
(6,0.7513)
(7,0.7632)
(8,0.7606)
(9,0.7622)
(10,0.7633)
(11,0.7636)
(12,0.7641)
(13,0.7641)
(14,0.7654)
(15,0.7642)
(16,0.7632)
(17,0.7635)
(18,0.7658)
(19,0.7664)
(20,0.7676)
(21,0.7677)
(22,0.7673)
(23,0.7678)
(24,0.7683)
(25,0.7669)
(26,0.7682)
(27,0.7688)
(28,0.7676)
(29,0.7685)
(30,0.7667)
(31,0.7665)
(32,0.7652)
(33,0.7651)
(34,0.7649)
(35,0.7648)
(36,0.7638)
(37,0.7644)
(38,0.7653)
(39,0.7659)
(40,0.7658)
(41,0.7656)
(42,0.767)
(43,0.7673)
(44,0.7675)
(45,0.7682)
(46,0.767)
(47,0.767)
(48,0.7685)
(49,0.767)
(50,0.767)


};
\addplot [very thick, orange,mark=none]coordinates {
(1,0.6584)
(2,0.6913)
(3,0.7369)
(4,0.7396)
(5,0.7495)
(6,0.7597)
(7,0.7604)
(8,0.7537)
(9,0.7549)
(10,0.7552)
(11,0.7555)
(12,0.7579)
(13,0.7566)
(14,0.7568)
(15,0.754)
(16,0.7567)
(17,0.7591)
(18,0.7584)
(19,0.7616)
(20,0.7603)
(21,0.7576)
(22,0.763)
(23,0.7631)
(24,0.7612)
(25,0.7604)
(26,0.7604)
(27,0.7606)
(28,0.7611)
(29,0.7608)
(30,0.7603)
(31,0.7627)
(32,0.7628)
(33,0.7628)
(34,0.7617)
(35,0.7625)
(36,0.7639)
(37,0.7647)
(38,0.765)
(39,0.765)
(40,0.7657)
(41,0.7656)
(42,0.7655)
(43,0.7661)
(44,0.7664)
(45,0.7666)
(46,0.7664)
(47,0.7663)
(48,0.7655)
(49,0.7653)
(50,0.767)

};
\addplot [very thick, gray, ,mark=none]coordinates {
(1,0.6627)
(2,0.701)
(3,0.7247)
(4,0.7315)
(5,0.7369)
(6,0.7437)
(7,0.7518)
(8,0.755)
(9,0.756)
(10,0.7579)
(11,0.7555)
(12,0.754)
(13,0.7585)
(14,0.7587)
(15,0.759)
(16,0.7579)
(17,0.7603)
(18,0.7592)
(19,0.7615)
(20,0.7647)
(21,0.7639)
(22,0.7644)
(23,0.7646)
(24,0.7647)
(25,0.764)
(26,0.7635)
(27,0.7658)
(28,0.764)
(29,0.7641)
(30,0.7638)
(31,0.7641)
(32,0.767)
(33,0.7667)
(34,0.7666)
(35,0.7671)
(36,0.7678)
(37,0.768)
(38,0.7684)
(39,0.7688)
(40,0.7671)
(41,0.7616)
(42,0.7612)
(43,0.7645)
(44,0.7652)
(45,0.7675)
(46,0.7671)
(47,0.7672)
(48,0.7679)
(49,0.7695)
(50,0.767)
};
\addplot [very thick, brown,mark=none]coordinates {
(1,0.6731)
(2,0.7302)
(3,0.7497)
(4,0.7441)
(5,0.7397)
(6,0.7343)
(7,0.7339)
(8,0.7388)
(9,0.7406)
(10,0.739)
(11,0.7437)
(12,0.7464)
(13,0.7475)
(14,0.7511)
(15,0.7514)
(16,0.7533)
(17,0.7541)
(18,0.7549)
(19,0.7557)
(20,0.7592)
(21,0.7623)
(22,0.7604)
(23,0.7619)
(24,0.7648)
(25,0.7659)
(26,0.7666)
(27,0.7684)
(28,0.7671)
(29,0.7666)
(30,0.7644)
(31,0.7629)
(32,0.7635)
(33,0.7628)
(34,0.7628)
(35,0.7622)
(36,0.7624)
(37,0.7627)
(38,0.7634)
(39,0.7643)
(40,0.7637)
(41,0.7644)
(42,0.7643)
(43,0.7652)
(44,0.7665)
(45,0.7672)
(46,0.7678)
(47,0.7673)
(48,0.7668)
(49,0.7674)
(50,0.767)
};
\nextgroupplot[
 	title = \textbf{Twitch},
	xlabel=Number of models,
	xtick={0,10,20,30,40,50},
    y label style={at={(0.05,0.5)}},
	ylabel=Test AUC,
	xmin=-1,
	xmax=51,
	ymin=0.5,
	ymax=0.64,
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
	ytick={0.5,0.54,0.58,0.62},
	]
\addplot [very thick, black,mark=none]coordinates {
(0,0.5)
(1,0.5591)
(2,0.5715)
(3,0.571)
(4,0.5773)
(5,0.5969)
(6,0.5971)
(7,0.6011)
(8,0.5982)
(9,0.5993)
(10,0.6031)
(11,0.5988)
(12,0.6025)
(13,0.5998)
(14,0.5995)
(15,0.5988)
(16,0.6021)
(17,0.6021)
(18,0.6066)
(19,0.6107)
(20,0.6135)
(21,0.6123)
(22,0.6096)
(23,0.6042)
(24,0.6021)
(25,0.6019)
(26,0.6085)
(27,0.607)
(28,0.6078)
(29,0.6094)
(30,0.6027)
(31,0.6027)
(32,0.6019)
(33,0.5988)
(34,0.6015)
(35,0.5979)
(36,0.5991)
(37,0.6001)
(38,0.5996)
(39,0.6011)
(40,0.5984)
(41,0.6009)
(42,0.599)
(43,0.6004)
(44,0.5994)
(45,0.6003)
(46,0.6003)
(47,0.6032)
(48,0.6026)
(49,0.6045)
(50,0.6044)

};
\addplot [very thick, blue,mark=none]coordinates {
(1,0.5068)
(2,0.5346)
(3,0.551)
(4,0.5441)
(5,0.5437)
(6,0.5363)
(7,0.5385)
(8,0.5439)
(9,0.553)
(10,0.5696)
(11,0.5749)
(12,0.5681)
(13,0.5737)
(14,0.5753)
(15,0.577)
(16,0.5857)
(17,0.59)
(18,0.5873)
(19,0.5899)
(20,0.5908)
(21,0.5905)
(22,0.5938)
(23,0.5977)
(24,0.5983)
(25,0.599)
(26,0.6029)
(27,0.6015)
(28,0.5992)
(29,0.5974)
(30,0.5981)
(31,0.5927)
(32,0.596)
(33,0.5969)
(34,0.5991)
(35,0.6008)
(36,0.5989)
(37,0.5996)
(38,0.6022)
(39,0.6009)
(40,0.6008)
(41,0.6)
(42,0.5961)
(43,0.5986)
(44,0.6003)
(45,0.6006)
(46,0.6006)
(47,0.6005)
(48,0.6016)
(49,0.6044)
(50,0.6044)

};
\addplot [very thick, ao(english), ,mark=none]coordinates {
(0,0.5)
(1,0.5275)
(2,0.5257)
(3,0.5456)
(4,0.5557)
(5,0.5444)
(6,0.5341)
(7,0.5403)
(8,0.5503)
(9,0.557)
(10,0.5589)
(11,0.555)
(12,0.5645)
(13,0.5712)
(14,0.5822)
(15,0.587)
(16,0.5867)
(17,0.587)
(18,0.5859)
(19,0.5867)
(20,0.5834)
(21,0.5809)
(22,0.586)
(23,0.5803)
(24,0.5867)
(25,0.5882)
(26,0.5905)
(27,0.593)
(28,0.5963)
(29,0.5955)
(30,0.5903)
(31,0.5917)
(32,0.5904)
(33,0.5942)
(34,0.5953)
(35,0.5964)
(36,0.5974)
(37,0.6004)
(38,0.6006)
(39,0.6024)
(40,0.6015)
(41,0.6004)
(42,0.6002)
(43,0.5982)
(44,0.5992)
(45,0.5985)
(46,0.5984)
(47,0.6)
(48,0.6027)
(49,0.6045)
(50,0.6044)

};
\addplot [very thick, amber,mark=none]coordinates {
(0,0.5)
(1,0.5105)
(2,0.5263)
(3,0.548)
(4,0.5473)
(5,0.5557)
(6,0.5626)
(7,0.5551)
(8,0.5683)
(9,0.5661)
(10,0.576)
(11,0.5842)
(12,0.5862)
(13,0.5867)
(14,0.5818)
(15,0.5804)
(16,0.5846)
(17,0.59)
(18,0.5957)
(19,0.5997)
(20,0.598)
(21,0.6005)
(22,0.5975)
(23,0.5973)
(24,0.6012)
(25,0.6024)
(26,0.6017)
(27,0.6018)
(28,0.6026)
(29,0.6042)
(30,0.6047)
(31,0.6053)
(32,0.603)
(33,0.6071)
(34,0.6109)
(35,0.6083)
(36,0.6091)
(37,0.6083)
(38,0.608)
(39,0.6041)
(40,0.6006)
(41,0.6025)
(42,0.6027)
(43,0.6006)
(44,0.6011)
(45,0.6019)
(46,0.6025)
(47,0.6043)
(48,0.6049)
(49,0.6044)
(50,0.6044)

};


\addplot [very thick, purple,mark=none]coordinates {
(1,0.5341)
(2,0.5463)
(3,0.5529)
(4,0.5501)
(5,0.5571)
(6,0.5617)
(7,0.558)
(8,0.557)
(9,0.564)
(10,0.5698)
(11,0.5745)
(12,0.5808)
(13,0.582)
(14,0.5783)
(15,0.5807)
(16,0.5789)
(17,0.5759)
(18,0.5853)
(19,0.5849)
(20,0.5871)
(21,0.5909)
(22,0.5912)
(23,0.5906)
(24,0.5906)
(25,0.5911)
(26,0.5912)
(27,0.5924)
(28,0.5923)
(29,0.5959)
(30,0.5946)
(31,0.5967)
(32,0.5985)
(33,0.5968)
(34,0.5954)
(35,0.5946)
(36,0.5972)
(37,0.5995)
(38,0.6002)
(39,0.5994)
(40,0.6008)
(41,0.6024)
(42,0.6033)
(43,0.6045)
(44,0.604)
(45,0.6049)
(46,0.6029)
(47,0.6025)
(48,0.6022)
(49,0.6036)
(50,0.6044)

};
\addplot [very thick, orange,mark=none]coordinates {
(1,0.4965)
(2,0.5384)
(3,0.5601)
(4,0.5489)
(5,0.5645)
(6,0.5644)
(7,0.5633)
(8,0.5685)
(9,0.5726)
(10,0.5779)
(11,0.5788)
(12,0.5837)
(13,0.5828)
(14,0.5892)
(15,0.5955)
(16,0.5948)
(17,0.5949)
(18,0.5979)
(19,0.5922)
(20,0.5939)
(21,0.5979)
(22,0.5993)
(23,0.5981)
(24,0.5985)
(25,0.5978)
(26,0.6009)
(27,0.6004)
(28,0.5997)
(29,0.6013)
(30,0.6002)
(31,0.604)
(32,0.6039)
(33,0.6022)
(34,0.6012)
(35,0.6013)
(36,0.602)
(37,0.6019)
(38,0.6027)
(39,0.6036)
(40,0.6045)
(41,0.6045)
(42,0.6028)
(43,0.6015)
(44,0.6021)
(45,0.6026)
(46,0.6048)
(47,0.6051)
(48,0.6048)
(49,0.6049)
(50,0.6044)


};
\addplot [very thick, gray, ,mark=none]coordinates {
(1,0.5517)
(2,0.5641)
(3,0.5712)
(4,0.5754)
(5,0.5791)
(6,0.5773)
(7,0.5808)
(8,0.5843)
(9,0.5918)
(10,0.5961)
(11,0.596)
(12,0.5954)
(13,0.5958)
(14,0.5981)
(15,0.5989)
(16,0.5978)
(17,0.6013)
(18,0.5974)
(19,0.5977)
(20,0.6003)
(21,0.6023)
(22,0.6058)
(23,0.6077)
(24,0.6068)
(25,0.6056)
(26,0.6062)
(27,0.6052)
(28,0.6054)
(29,0.606)
(30,0.6072)
(31,0.6073)
(32,0.6098)
(33,0.6093)
(34,0.6084)
(35,0.6082)
(36,0.6116)
(37,0.6125)
(38,0.6115)
(39,0.609)
(40,0.6101)
(41,0.6094)
(42,0.6098)
(43,0.6101)
(44,0.6089)
(45,0.6072)
(46,0.6072)
(47,0.6063)
(48,0.6067)
(49,0.6059)
(50,0.6044)



};
\addplot [very thick, brown,mark=none]coordinates {
(1,0.5408)
(2,0.56)
(3,0.5727)
(4,0.5771)
(5,0.5824)
(6,0.5857)
(7,0.5874)
(8,0.5904)
(9,0.5937)
(10,0.5901)
(11,0.5925)
(12,0.5899)
(13,0.5904)
(14,0.5933)
(15,0.5926)
(16,0.5884)
(17,0.5879)
(18,0.5896)
(19,0.587)
(20,0.5922)
(21,0.5954)
(22,0.5957)
(23,0.5961)
(24,0.5952)
(25,0.5939)
(26,0.5947)
(27,0.5974)
(28,0.5991)
(29,0.6011)
(30,0.6011)
(31,0.6011)
(32,0.6029)
(33,0.6029)
(34,0.6024)
(35,0.6037)
(36,0.6039)
(37,0.603)
(38,0.6048)
(39,0.6041)
(40,0.6048)
(41,0.6047)
(42,0.6047)
(43,0.6052)
(44,0.6042)
(45,0.6039)
(46,0.6019)
(47,0.6007)
(48,0.6015)
(49,0.602)
(50,0.6044)

};

\end{groupplot}
\end{tikzpicture}}
\caption{The classification performance of ensembles as a function of ensemble size selected by our forward model building procedure and baselines.}\label{fig:pruning_experiment}
\end{figure}\vspace{-5mm}

==> figures/model_complexity_nice_bars_reddit.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.25cm,vertical sep=1.5cm},height=3.8cm,width=4.75cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
    ybar,
    title=\textbf{Ensemble games},
    bar width=4pt,
    xtick = {5,7,9,11,13,15},
    ymin=-2, 
    ymax=2,
    ytick={-2,-1,0,1,2},
    xmin=4,
    xmax=16,
    xlabel=Number of leaves,
    ylabel=Normalized Shapley value,
 ]
    \addplot[
             draw=black,
             fill=cyan,
             error bars/.cd,
               y dir=both,
               y explicit,
               error bar style={line width=1pt,solid, black}
    ] coordinates {
        (5,-1.602) +- (0.171, 0.171)
        (6,-1.422) +- (0.081, 0.081)
        (7,-1.356) +- (0.083, 0.083)
        (8,-1.00) +- (0.044, 0.044)
        (9,-0.685) +- (0.038, 0.038)
        (10,-0.3539) +- (0.025, 0.025)
        (11,-0.1099) +- (0.019, 0.019)
        (12,0.022) +- (0.021, 0.021)
        (13,0.257) +- (0.023, 0.023)
        (14,0.561) +- (0.024, 0.024)
        (15,0.699) +- (0.038, 0.038)
   };
\nextgroupplot[
    ybar,
    title=\textbf{Dual ensemble games},
    bar width=4pt,
    xtick = {5,7,9,11,13,15},
    ymin=-2, 
    ymax=2,
    ytick={-2,-1,0,1,2},
    xmin=4,
    xmax=16,
    xlabel=Number of leaves,
    ylabel=Normalized Shapley value,
 ]
    \addplot[
             draw=black,
             fill=awesome!60,
             error bars/.cd,
               y dir=both,
               y explicit,
               error bar style={line width=1pt,solid, black}
    ] coordinates {
        (5,-0.8043) +- (0.163, 0.163)
        (6,-0.786) +- (0.101, 0.101)
        (7,-0.643) +- (0.090, 0.0090)
        (8,-0.592) +- (0.051, 0.051)
        (9,-0.361) +- (0.040, 0.040)
        (10,-0.270) +- (0.019, 0.027)
        (11,-0.102) +- (0.020, 0.020)
        (12,-0.005) +- (0.022, 0.022)
        (13,0.181) +- (0.024, 0.024)
        (14,0.392) +- (0.027, 0.027)
        (15,0.453) +- (0.042, 0.042)
   };
\end{groupplot}
\end{tikzpicture}
\caption{The mean and standard error of normalized Shapley values for classification trees in ensemble and dual ensemble games conditional on the number of leaves in the tree (Reddit dataset).}\label{fig:shapley_random_forest_complexity_1}
\end{figure}

==> figures/model_complexity_nice_bars_twitch.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.25cm,vertical sep=1.5cm},height=3.8cm,width=4.75cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
    ybar,
    title=\textbf{Ensemble games},
    bar width=4pt,
    xtick = {5,7,9,11,13,15},
    ymin=-2, 
    ymax=2,
    ytick={-2,-1,0,1,2},
    xmin=4,
    xmax=16,
    xlabel=Number of leaves,
    ylabel=Normalized Shapley value,
 ]
    \addplot[
             draw=black,
             fill=cyan,
             error bars/.cd,
               y dir=both,
               y explicit,
               error bar style={line width=1pt,solid, black}
    ] coordinates {
        (5,-0.953) +- (0.042, 0.042)
        (6,-0.9019) +- (0.040, 0.040)
        (7,-0.8636) +- (0.039, 0.039)
        (8,-0.675) +- (0.022, 0.022)
        (9,-0.5305) +- (0.022, 0.022)
        (10,-0.3632) +- (0.019, 0.019)
        (11,-0.1358) +- (0.017, 0.017)
        (12,0.1686) +- (0.022, 0.022)
        (13,0.4527) +- (0.028, 0.028)
        (14,0.6587) +- (0.035, 0.035)
        (15,1.2424) +- (0.049, 0.049)
   };
\nextgroupplot[
    ybar,
    title=\textbf{Dual ensemble games},
    bar width=4pt,
    xtick = {5,7,9,11,13,15},
    ymin=-2, 
    ymax=2,
    ytick={-2,-1,0,1,2},
    xmin=4,
    xmax=16,
    xlabel=Number of leaves,
    ylabel=Normalized Shapley value,
 ]
    \addplot[
             draw=black,
             fill=awesome!60,
             error bars/.cd,
               y dir=both,
               y explicit,
               error bar style={line width=1pt,solid, black}
    ] coordinates {
        (5,-0.8573) +- (0.044, 0.044)
        (6,-0.7974) +- (0.061, 0.061)
        (7,-0.7831) +- (0.027, 0.0027)
        (8,-0.5375) +- (0.028, 0.028)
        (9,-0.3692) +- (0.024, 0.024)
        (10,-0.3102) +- (0.019, 0.019)
        (11,-0.1309) +- (0.022, 0.022)
        (12,0.1574) +- (0.028, 0.028)
        (13,0.3763) +- (0.033, 0.033)
        (14,0.6221) +- (0.044, 0.044)
        (15,1.110) +- (0.083, 0.083)
   };
\end{groupplot}
\end{tikzpicture}
\caption{The mean and standard error of normalized Shapley values for classification trees in ensemble and dual ensemble games conditional on the number of leaves in the tree (Twitch dataset).}\label{fig:shapley_random_forest_complexity_2}
\end{figure}

==> figures/neural_net_reddit.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.25cm,vertical sep=1.95cm},height=3.75cm,width=4.75cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
    title=$\underset{\textbf{Reddit}}{\textbf{Ensemble games}}$,
    ytick={1,2,3,4,5},
    ylabel=$\log_2$ Hidden layer neurons ,
    xlabel=Normalized Shapley value,
    yticklabels={3, 4, 5, 6, 7},
    ymin=0,
    ymax=6,
    xmin=-4,
    xmax=4,
    xtick={-4,-2,0,2,4}
 ]
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
    box extend=0.6, 
      median=-1.02,
      upper quartile=0.49,
      lower quartile=-1.36,
      upper whisker=2.05,
      lower whisker=-2.96
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
            box extend=0.6, 
      median=-0.48,
      upper quartile=-0.08,
      lower quartile=-1.02,
      upper whisker=2.003,
      lower whisker=-2.19
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=0.08,
      upper quartile=0.62,
      lower quartile=-0.51,
      upper whisker=1.84,
      lower whisker=-1.95
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=0.65,
      upper quartile=1.18,
      lower quartile=-0.09,
      upper whisker=2.558,
      lower whisker=-1.69
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=0.85,
      upper quartile=1.39,
      lower quartile=0.21,
      upper whisker=3.15,
      lower whisker=-1.36
    },
    ] coordinates {};


\nextgroupplot[
    title=$\underset{\textbf{Reddit}}{\textbf{Dual ensemble games}}$,
    ytick={1,2,3,4,5},
    ylabel=$\log_2$ Hidden layer neurons ,
    xlabel=Normalized Shapley value,
    yticklabels={3, 4, 5, 6,7},
    ymin=0,
    ymax=6,
    xmin=-4,
    xmax=4,
    xtick={-4,-2,0,2,4},
    xticklabels={-4,-2,0,2,4}
 ]
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=-0.81,
      upper quartile=-0.18,
      lower quartile=-1.25,
      upper whisker=1.72,
      lower whisker=-2.62
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=-0.40,
      upper quartile=0.21,
      lower quartile=-0.88,
      upper whisker=2.09,
      lower whisker=-2.77
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=-0.11,
      upper quartile=0.54,
      lower quartile=-0.54,
      upper whisker=2.41,
      lower whisker=-2.52
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.6, 
      median=0.55,
      upper quartile=1.07,
      lower quartile=-0.27,
      upper whisker=2.75,
      lower whisker=-2.04
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.6, 
      median=0.62,
      upper quartile=1.21,
      lower quartile=0.04,
      upper whisker=3.59,
      lower whisker=-1.75
    },
    ] coordinates {};


\end{groupplot}
\end{tikzpicture}
\caption{The distribution of normalized Shapley values for neural networks in ensemble and dual ensemble games conditional on the number of neurons.}\label{fig:shapley_reddit_neural_complexity}
\end{figure}
\vspace{-5mm}

==> figures/neural_net_twitch.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.95,transform shape]
	\tikzset{font={\fontsize{8pt}{8}\selectfont}}
\begin{groupplot}[
	grid=major,
	grid style={dashed, gray!40},
group style={
                      group name=myplot,
                      group size= 2 by 2, horizontal sep=1.25cm,vertical sep=1.5cm},height=3.75cm,width=4.75cm, title style={at={(0.5,1.0)},anchor=south},
                      ylabel style={at={(0.2,0.5)},anchor=south},]
\nextgroupplot[
    title=$\underset{\textbf{Twitch}}{\textbf{Ensemble games}}$,
    ytick={1,2,3,4,5},
    ylabel=$\log_2$ Hidden layer neurons ,
    xlabel=Normalized Shapley value,
    yticklabels={3, 4, 5, 6, 7},
    ymin=0,
    ymax=6,
    xmin=-4,
    xmax=4,
    xtick={-4,-2,0,2,4},
    xticklabels={-4,-2,0,2,4}
 ]
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
    box extend=0.6, 
      median=-0.864,
      upper quartile=-0.29,
      lower quartile=-1.23,
      upper whisker=2.01,
      lower whisker=-3.28
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
            box extend=0.6, 
      median=-0.35,
      upper quartile=0.27,
      lower quartile=-0.82,
      upper whisker=2.77,
      lower whisker=-2.88
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=-0.12,
      upper quartile=0.37,
      lower quartile=-0.55,
      upper whisker=2.49,
      lower whisker=-1.68
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=0.145,
      upper quartile=1.055,
      lower quartile=-0.31,
      upper whisker=2.81,
      lower whisker=-1.42
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=cyan!90,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=0.31,
      upper quartile=1.01,
      lower quartile=-0.17,
      upper whisker=3.25,
      lower whisker=-1.51
    },
    ] coordinates {};


\nextgroupplot[
    title=$\underset{\textbf{Twitch}}{\textbf{Dual ensemble games}}$,
    ytick={1,2,3,4,5},
    ylabel=$\log_2$ Hidden layer neurons ,
    xlabel=Normalized Shapley value,
    yticklabels={3, 4, 5, 6,7},
    ymin=0,
    ymax=6,
 ]
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=-0.75,
      upper quartile=-0.085,
      lower quartile=-1.31,
      upper whisker=1.88,
      lower whisker=-3.39
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=-0.33,
      upper quartile=0.19,
      lower quartile=-0.86,
      upper whisker=2.39,
      lower whisker=-2.85
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
        box extend=0.6, 
      median=0.03,
      upper quartile=0.45,
      lower quartile=-0.42,
      upper whisker=2.59,
      lower whisker=-2.12
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.6, 
      median=0.28,
      upper quartile=0.91,
      lower quartile=-0.14,
      upper whisker=2.72,
      lower whisker=-1.67
    },
    ] coordinates {};
    \addplot+[thick,
    black!80,
    fill=awesome!60,mark={diamond*},
    boxplot prepared={
    box extend=0.6, 
      median=0.61,
      upper quartile=1.22,
      lower quartile=-0.07,
      upper whisker=3.94,
      lower whisker=-1.86
    },
    ] coordinates {};
\end{groupplot}
\end{tikzpicture}
\caption{The distribution of normalized Shapley values for neural networks in ensemble and dual ensemble games conditional on the number of neurons (Twitch dataset).}\label{fig:shapley_twitch_neural}
\end{figure}

==> figures/shapley_big_picture.tex <==

\begin{figure*}[t!]

\begin{tikzpicture}[thick,scale=0.58, every node/.style={scale=0.55}]

    \node (feature_send) at (-3.0, -3.1) {\Huge\textbf{(a)}};
    \node (predicta) at (4.1, -3.1) {\Huge\textbf{(b)}};
    \node (predictb) at (12.5, -3.1) {\Huge\textbf{(c)}};
    \node (predictc) at (17.5, -3.1) {\Huge\textbf{(d)}};
    
    \node (predictd) at (23.65, -3.1) {\Huge\textbf{(e)}};

    
    \node (esnemble_label) at (4.1, 3.6) {\LARGE\textbf{Ensemble of binary classifiers}};

    \node (data_owner) at (-3.0, 2.5) {\textbf{Data points}}; 

    \node (x_1) at (-3.0,1.5) [dp] {$\textbf{x}_1$};
    \node (x_2) at (-3.0,0.3) [dp] {$\textbf{x}_2$};
    \node (x_dots) at (-3.0, -0.5) {$\vdots$};    
    \node (x_n) at (-3.0,-1.5) [dp] {$\textbf{x}_n$}; 
    
    \node (arr_1) at (-1.7,1.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_2) at (-1.7,0.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_3) at (-1.7, -0.5){\Huge$ \mathbf{\rightarrow}$};
    \node (arr_4) at (-1.7,-1.5){\Huge$ \mathbf{\rightarrow}$};
    
    \node (model_1_label) at (1.5, 2.5) {\textbf{Model owner 1}};
    
    \node (pred1_1) at (1.5,1.5) [scoring] {$P^1_1=P(y_1=1|\mathbf{x}_1,M_1)$};
    \node (pred2_1) at (1.5,0.3) [scoring] {$P^2_1=P(y_2=1|\mathbf{x}_2,M_1)$};
    \node (pred_dots_1) at (1.5, -0.5) {$\vdots$};    
    \node (pred4_1) at (1.5,-1.5) [scoring] {$P^n_1=P(y_n=1|\mathbf{x}_n,M_1)$};
    
    
    \node (jump_1) at (4.1,1.5) {$\mathbf{\hdots}$};
    \node (jump_2) at (4.1,0.5) {$\mathbf{\hdots}$};
    \node (jump_3) at (4.1,-0.5) {$\mathbf{\hdots}$};  
    \node (jump_4) at (4.1,-1.5) {{$\mathbf{\hdots}$};};

    \node (model_m_label) at (6.7, 2.5) {\textbf{Model owner \textit{m}}};
    
    \node (pred1_m) at (6.7,1.5) [scoring] {$P^1_m=P(y_1=1|\mathbf{x}_1,M_m)$};
    \node (pred2_m) at (6.7,0.3) [scoring] {$P^2_m=P(y_2=1|\mathbf{x}_2,M_m)$};
    \node (pred_dots_m) at (6.7, -0.5) {$\vdots$};    
    \node (pred4_m) at (6.7,-1.5) [scoring] {{$P^n_m=P(y_n=1|\mathbf{x}_n,M_m)$};};
    
    
    \node (arr_1_2) at (10.0,1.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_2_2) at (10.0,0.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_3_2) at (10.0, -0.5){\Huge$ \mathbf{\rightarrow}$};
    \node (arr_4_2) at (10.0,-1.5){\Huge$ \mathbf{\rightarrow}$};
    
    \node (score_data_owner) at (12.5, 2.5) {\textbf{Label and scores}}; 

    \node (score_1) at (12.5,1.5) [score] {$(y_1;[P^1_1,\hdots, P^1_m])$};
    \node (score_2) at (12.5,0.3) [score] {$(y_2;[P^2_1,\hdots, P^2_m])$};
    \node (score_dots) at (12.5, -0.5) {$\vdots$};    
    \node (score_n) at (12.5,-1.5) [score] {$(y_n;[P^n_1,\hdots, P^n_m])$};
    
    \node (arr_1_3) at (15.0,1.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_2_3) at (15.0,0.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_3_3) at (15.0, -0.5){\Huge$ \mathbf{\rightarrow}$};
    \node (arr_4_3) at (15.0,-1.5){\Huge$ \mathbf{\rightarrow}$};
    
    \node (game_data_owner) at (17.5, 2.5) {\textbf{Ensemble games}}; 

    \node (game_1) at (17.5,1.5) [score] {$(\gamma;[\textbf{w}^1_1,\hdots, \textbf{w}^1_m])$};
    \node (game_2) at (17.5,0.3) [score] {$(\gamma;[\textbf{w}^2_1,\hdots, \textbf{w}^2_m])$};
    \node (game_dots) at (17.5, -0.5) {$\vdots$};    
    \node (game_n) at (17.5,-1.5) [score] {$(\gamma;[\textbf{w}^n_1,\hdots, \textbf{w}^n_m])$};
    
    \node (arr_1_4) at (20.0,1.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_2_4) at (20.0,0.5) {\Huge$ \mathbf{\rightarrow}$};
    \node (arr_3_4) at (20.0, -0.5){\Huge$ \mathbf{\rightarrow}$};
    \node (arr_4_4) at (20.0,-1.5){\Huge$ \mathbf{\rightarrow}$};
    
    \node (shapley_data_owner) at (23.65, 2.5) {\textbf{Shapley values}}; 

    \node (shapley_1) at (22.3,1.5) [score2] {$(\hat{\Phi}^{1,+}_1,\hdots,\hat{\Phi}^{1,+}_m)$};
    \node (shapley_2) at (22.3,0.3) [score2] {$(\hat{\Phi}^{2,+}_1,\hdots, \hat{\Phi}^{2,+}_m)$};
    \node (shapley_dots) at (22.3, -0.5) {$\vdots$};    
    \node (shapley_n) at (22.3,-1.5) [score2] {$(\hat{\Phi}^{n,+}_1,\hdots, \hat{\Phi}^{n,+}_m)$};
    
    \node (shapley_1p) at (25.0,1.5) [score2] {$(\hat{\Phi}^{1,-}_1,\hdots,\hat{\Phi}^{1,-}_m)$};
    \node (shapley_2) at (25.0,0.3) [score2] {$(\hat{\Phi}^{2,-}_1,\hdots, \hat{\Phi}^{2,-}_m)$};
    \node (shapley_dotsp) at (25.0, -0.5) {$\vdots$};    
    \node (shapley_np) at (25.0,-1.5) [score2] {$(\hat{\Phi}^{n,-}_1,\hdots, \hat{\Phi}^{n,-}_m)$};
    
    
    
  %  \node (jump_final) at (24.6,0.5) {\Huge$ \mathbf{\rightarrow}$};
 %   \node (final_data_owner) at (26.3, 1.5) {\textbf{Model valuation}};    
  %  \node (shapley_final) at (26.3,0.5) [outcome] {$(\overline{\hat{\Phi}}^2_1,\hdots, \overline{\hat{\Phi}}^2_m)$};
  
    \begin{pgfonlayer}{background}
         \path (model_1_label.west |- model_m_label.north)+(-1.3,1.5) node (a_main) {};
         \path (pred4_1.south -| pred4_m.east)+(+0.7,-0.6) node (b_main) {};
         \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a_main) rectangle (b_main);

        \path (data_owner.north west)+(-0.1,0.3) node (a_0) {};
        \path (x_n.south -| data_owner.east)+(+0.1,-0.3) node (b_0) {};
        \path[fill=red!10,rounded corners, draw=black!50, dashed]
            (a_0) rectangle (b_0);    
            
        \path (model_1_label.north west)+(-0.9,0.3) node (a_1) {};
        \path (pred4_1.south -| model_1_label.east)+(+0.9,-0.3) node (b_1) {};
        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
            (a_1) rectangle (b_1);
            
        \path (model_m_label.north west)+(-0.9,0.3) node (a_m) {};
        \path (pred4_m.south -| model_m_label.east)+(+0.9,-0.3) node (b_m) {};
        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
            (a_m) rectangle (b_m);
            
        \path (score_data_owner.north west)+(-0.5,0.3) node (score_a_0) {};
        \path (score_n.south -| score_data_owner.east)+(+0.5,-0.3) node (score_b_0) {};
        \path[fill=red!10,rounded corners, draw=black!50, dashed]
            (score_a_0) rectangle (score_b_0); 
            
        \path (game_data_owner.north west)+(-0.5,0.3) node (game_a_0) {};
        \path (game_n.south -| game_data_owner.east)+(+0.5,-0.3) node (game_b_0) {};
        \path[fill=red!10,rounded corners, draw=black!50, dashed]
            (game_a_0) rectangle (game_b_0);
            
        \path (shapley_1.north west)+(-0.5,1.1) node (shapley_a_0) {};
        \path (shapley_np.south east)+(+0.5,-0.3) node (shapley_b_0) {};
        \path[fill=red!10,rounded corners, draw=black!50, dashed]
            (shapley_a_0) rectangle (shapley_b_0);
            
    \end{pgfonlayer}
\end{tikzpicture}
\vspace{-7mm}
\caption{The approximate average Shapley value calculation pipeline. (a) Given the set of labeled datapoints the data owner sends the features of data points to the binary classifiers in the ensemble. (b) The models in the the ensemble score each of the data points independently and send the probability scores back to the oracle. (c) Given the label and the scores the oracle defines the ensemble game on each of the data points. (d-e) The ensemble games and the dual ensemble games are solved by the oracle and approximate Shapley values of models are calculated in each of the data point level ensemble games.}\label{fig:shapley_flow_chart}
\end{figure*}


==> figures/shapley_scatter.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{16pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=70pt, vertical sep=50pt,ylabels at=edge left},
	width=0.5\textwidth,
	height=0.5\textwidth,
	ymin=-3,
	ymax=3,
	xmin=-3,
	xmax=3,
	xtick={-3,-1,1,3},
	ytick={-3,-1,1,3},
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=\textbf{Small feature set},
   xlabel=Normalized Shapley values,
   ylabel=Normalized dual Shapley values]

\addplot[fill=blue, only marks, mark=*, opacity=0.2] coordinates {

(0.5227,-0.40495)
(-0.44558,-0.9778)
(-0.56554,-1.9161)
(-0.60839,-0.43458)
(-0.36846,-1.20497)
(-0.30848,-1.13583)
(-0.82261,0.01975)
(-0.71121,1.07657)
(-0.26563,-0.15803)
(-0.1371,-0.01975)
(-2.23647,-0.44446)
(0.00857,-0.52347)
(-0.81404,-0.54322)
(0.3856,-1.08645)
(0.10283,-1.43214)
(0.71121,0.73088)
(-1.65379,1.44202)
(-1.07967,-0.22717)
(1.02826,0.50372)
(1.63665,-0.67162)
(0.23136,0.99756)
(-0.23993,1.1062)
(-0.26563,-0.94817)
(1.11395,0.08889)
(1.47384,1.18522)
(0.59125,0.83953)
(-0.04284,0.22717)
(-0.15424,-1.34325)
(0.50556,-1.03707)
(1.06254,-0.14815)
(-1.12252,-0.40495)
(-0.82261,-1.88647)
(1.02826,-0.61236)
(0.02571,1.38275)
(-0.09426,-1.0667)
(0.82261,-0.36544)
(0.7969,1.72844)
(-0.7969,-0.21729)
(0.12853,1.54078)
(-0.31705,1.03707)
(-0.63409,-0.96793)
(0.21422,-0.41483)
(-1.24248,-1.28399)
(2.15935,0.8099)
(-1.21678,0.21729)
(0.71121,-0.27655)
(0.84832,0.5531)
(-1.41386,-0.49384)
(-1.35388,-1.17534)
(-0.80547,1.18522)
(-0.67694,1.08645)
(-0.84832,-2.32105)
(-1.07967,-0.02963)
(1.11395,-0.44446)
(-0.01714,-0.36544)
(2.7763,-2.13339)
(0.0,-1.01731)
(-0.4113,2.0445)
(-0.22279,1.05682)
(1.21678,-0.74076)
(-0.34275,0.02963)
(0.18851,1.00744)
(1.29389,0.3852)
(0.50556,-0.80002)
(-1.17393,0.1284)
(4.15589,-0.61236)
(-0.76263,-0.84941)
(-1.43957,0.76051)
(-0.07712,-0.04938)
(1.38815,-0.94817)
(0.35989,0.10864)
(-1.64522,0.41483)
(-0.08569,0.76051)
(-0.82261,-1.05682)
(-1.55096,-1.2346)
(0.01714,1.13583)
(-0.60839,0.74076)
(0.65123,0.32593)
(-0.80547,0.36544)
(-1.49098,0.3852)
(0.29134,1.18522)
(0.11996,0.22717)
(-0.59125,-0.81978)
(0.53984,2.09389)
(1.23391,0.2963)
(0.18851,-0.28643)
(-0.65123,-0.81978)
(0.19708,-0.53335)
(1.14822,-1.38275)
(0.77976,-1.07657)
(1.06254,-0.59261)
(0.97685,-0.44446)
(3.21331,-0.13828)
(-0.19708,-0.61236)
(0.47986,0.46421)
(-0.85688,-0.05926)
(0.48842,0.26667)
(0.96828,0.66175)
(-1.78232,-0.21729)
(0.85688,0.50372)
(-0.72835,-0.10864)
(-1.39672,-0.14815)
(-0.82261,-0.4247)
(-0.57411,-1.12596)
(-0.20565,0.78027)
(0.33418,2.87415)
(-0.67694,-0.64199)
(-0.70264,0.73088)
(2.17649,-0.16791)
(0.29991,0.63212)
(-1.11395,1.64943)
(-0.56554,-1.16546)
(0.12853,0.60249)
(-0.69408,-0.71113)
(0.76263,0.2568)
(-0.29134,-0.64199)
(0.44558,0.41483)
(-0.2742,0.6815)
(-0.36846,0.36544)
(0.60839,-1.89635)
(-0.29991,0.72101)
(1.23391,-2.02475)
(-0.45415,0.54322)
(1.24248,-1.01731)
(0.7712,0.36544)
(-0.4113,0.21729)
(-0.63409,-0.33581)
(-0.66837,-0.48396)
(-0.04284,1.76795)
(0.45415,1.47165)
(0.37703,-0.2568)
(-0.26563,0.32593)
(1.87658,0.86916)
(-1.66235,-0.73088)
(-0.2742,0.3852)
(0.63409,-0.53335)
(0.16281,0.24692)
(-0.04284,0.43458)
(0.19708,0.64199)
(0.20565,-0.03951)
(0.15424,0.69138)
(-0.05998,-0.14815)
(0.55697,1.31362)
(-0.53127,0.79015)
(0.05141,-0.49384)
(3.18761,-1.27411)
(-0.69408,-0.30618)
(1.67949,0.19754)
(0.41987,0.82965)
(2.2536,-1.79758)
(0.5227,0.11852)
(-0.07712,-1.17534)
(-0.32562,-0.99756)
(-0.57411,-0.89879)
(0.70264,0.39507)
(-0.06855,0.65187)
(-0.55697,0.30618)
(-0.51413,0.64199)
(1.1825,0.14815)
(-0.22279,-0.50372)
(-0.87402,1.92598)
(0.94257,-0.10864)
(0.64266,-0.88891)
(1.35388,-0.30618)
(-0.69408,0.9778)
(-0.63409,0.0)
(-1.50812,0.08889)
(0.91687,-1.69881)
(-0.31705,-0.58273)
(-0.69408,0.46421)
(-0.55697,-0.75064)
(-0.85688,-0.71113)
(-1.07967,-1.09633)
(0.75406,1.17534)
(1.43957,0.73088)
(-0.66837,1.13583)
(-0.54841,-0.6815)
(-0.46272,0.19754)
(-1.50812,0.76051)
(2.56208,-2.49883)
(0.11139,1.57041)
(-0.23993,0.23704)
(0.15424,0.35557)
(-0.35132,1.96549)
(0.18851,-1.38275)
(-0.17995,0.10864)
(1.23391,-2.60748)
(-0.56554,-0.96793)
(-0.34275,0.19754)
(1.07967,0.48396)
(0.68551,0.24692)
(-0.69408,-0.37532)
(-0.74549,0.05926)
(0.14567,-0.59261)
(0.40274,0.0)
(-0.06855,0.9383)
(-0.9083,-2.726)
(1.01969,0.4247)
(0.69408,-0.44446)
(1.52525,0.36544)
(1.27676,0.46421)
(-0.22279,-1.99512)
(-0.11139,-1.25436)
(1.9794,-0.1284)
(-0.59982,0.08889)
(-0.29134,-0.44446)
(0.34275,0.1284)
(-0.57411,-0.36544)
(3.55607,-1.01731)
(-0.9083,-0.64199)
(4.12161,-0.5531)
(0.74549,0.04938)
(-0.31705,0.72101)
(-0.76263,-0.04938)
(-1.16536,-0.44446)
(-1.60237,-0.6815)
(1.01112,0.99756)
(-0.63409,-2.51859)
(0.91687,-0.1284)
(2.00511,-1.13583)
(0.25707,0.51359)
(-0.75406,-0.73088)
(1.68806,-3.19021)
(0.98542,1.70869)
(0.37703,1.1062)
(-1.02826,-0.79015)
(-1.83373,1.45189)
(-0.77976,-2.11364)
(0.40274,-0.20741)
(0.59125,0.71113)
(0.61696,-0.47409)
(-1.30246,-1.41238)
(-0.71978,-0.56298)
(0.63409,0.77039)
(-0.35989,-0.99756)
(0.07712,0.66175)
(1.19107,0.04938)
(-1.19107,0.34569)
(-1.55953,-1.66918)
(-0.37703,-1.0667)
(-2.84485,-1.47165)
(-1.37958,-1.50128)
(2.90484,-1.59017)
(0.37703,0.14815)
(-0.55697,-0.64199)
(0.29134,0.40495)
(-1.17393,0.51359)
(1.53382,0.72101)
(-0.57411,-1.07657)
(-0.64266,-0.98768)
(-0.37703,0.40495)
(-0.10283,-2.28154)
(1.36245,-0.51359)
(-0.23993,-0.73088)
(0.05998,0.2963)
(0.05998,1.55066)
(0.21422,1.12596)
(-0.68551,0.27655)
(-0.61696,0.59261)
(0.88259,-1.64943)
(-0.23136,0.2568)
(-0.87402,0.1284)
(1.65379,-0.34569)
(0.11139,-0.28643)
(0.34275,0.72101)
(-1.77375,-0.73088)
(-0.11996,0.85928)
(0.67694,-0.69138)
(1.13109,0.6815)
(-0.35132,0.39507)
(0.17995,-1.16546)
(-0.71978,-0.33581)
(-0.19708,0.16791)
(-0.77976,0.53335)
(0.87402,-0.6815)
(0.17138,2.21241)
(-1.63665,0.02963)
(0.78833,1.00744)
(-0.87402,1.56054)
(0.02571,0.11852)
(-1.55096,-0.11852)
(1.13966,1.15559)
(1.06254,0.47409)
(1.78232,1.52103)
(1.14822,0.33581)
(0.20565,-0.43458)
(-0.94257,-1.14571)
(1.33674,-1.14571)
(-1.85944,0.36544)
(-0.55697,0.02963)
(-0.49699,0.18766)
(1.39672,-0.90867)
(-0.80547,0.82965)
(0.37703,0.24692)
(0.2485,0.70125)
(-1.08824,0.00988)
(0.60839,0.07901)
(0.35989,1.34325)
(0.4113,-1.68894)
(-0.37703,0.18766)
(-0.60839,-0.31606)
(0.70264,0.01975)
(-0.86545,0.24692)
(-0.09426,0.80002)
(0.44558,1.76795)
(0.26563,0.17778)
(0.35132,-0.27655)
(0.64266,0.76051)
(3.03337,-0.33581)
(0.99399,1.27411)
(2.46783,-2.31118)
(-2.23647,-1.56054)
(-1.01969,1.17534)
(2.26217,-1.63955)
(1.00255,0.14815)
(-2.12507,-0.13828)
(0.16281,0.86916)
(0.29134,-0.04938)
(1.16536,-0.49384)
(-0.61696,-1.58029)
(0.20565,-0.23704)
(-0.11139,0.06914)
(0.2485,-0.39507)
(2.23647,0.51359)
(0.9083,0.52347)
(0.23993,-1.45189)
(-2.30502,1.76795)
(0.09426,0.47409)
(-0.68551,-0.51359)
(-1.44813,0.54322)
(0.41987,1.13583)
(0.56554,0.52347)
(-0.17995,0.10864)
(-0.47986,-0.84941)
(0.60839,0.10864)
(0.57411,0.27655)
(-0.45415,1.81733)
(2.06509,2.3013)
(2.49353,-1.44202)
(0.34275,0.30618)
(-1.39672,-1.21485)
(1.79089,-1.40251)
(0.03428,0.11852)
(-0.63409,-2.57785)
(-0.05141,-0.73088)
(0.14567,-1.24448)
(0.10283,-0.05926)
(-1.23391,-0.62224)
(-0.75406,0.85928)
(-0.26563,0.58273)
(0.2485,0.15803)
(-0.74549,-0.89879)
(-0.29134,-0.76051)
(2.06509,1.33337)
(-0.44558,0.72101)
(1.39672,0.19754)
(1.19107,0.07901)
(-0.91687,-1.18522)
(0.05998,1.30374)
(-1.36245,-0.35557)
(0.68551,-0.17778)
(0.08569,0.57286)
(0.59982,-1.24448)
(1.76518,0.16791)
(1.0711,-0.08889)
(-0.69408,0.31606)
(-1.28533,-1.32349)
(0.80547,-1.25436)
(0.23993,-0.20741)
(1.13109,0.21729)
(1.10538,-0.80002)
(-0.37703,-0.41483)
(-0.75406,-0.10864)
(0.65123,0.85928)
(-1.48241,0.19754)
(0.49699,0.69138)
(0.46272,-0.19754)
(-0.09426,1.47165)
(-0.03428,-0.8099)
(1.34531,1.03707)
(-0.7712,-0.09877)
(0.43701,-0.79015)
(1.431,0.32593)
(2.21933,0.89879)
(0.82261,0.79015)
(0.47986,-0.8099)
(-0.65123,0.23704)
(-0.23993,0.91854)
(-0.75406,-0.23704)
(0.66837,-0.51359)
(0.30848,0.8099)
(-0.5227,0.87904)
(-0.25707,-0.6815)
(1.22534,0.76051)
(0.71978,-0.75064)
(1.25105,0.02963)
(-0.14567,-0.17778)
(-0.1371,0.95805)
(0.7969,-2.34081)
(1.34531,0.43458)
(1.29389,0.03951)
(-1.0711,0.91854)
(2.16792,1.73832)
(1.1825,0.62224)
(0.7969,-1.21485)
(-1.20821,-0.22717)
(-0.31705,0.28643)
(-1.47384,-1.18522)
(-0.35989,1.12596)
(1.24248,0.11852)
(-0.83118,2.10376)
(1.67092,0.47409)
(-1.1825,-0.52347)
(-0.86545,0.3852)
(-0.14567,-0.47409)
(0.75406,1.02719)
(0.99399,-0.33581)
(0.22279,1.4914)
(0.15424,-1.44202)
(-0.03428,0.65187)
(-0.88259,-0.28643)
(-0.09426,0.67162)
(0.71121,-0.09877)
(1.29389,-0.75064)
(-0.29991,-0.18766)
(0.14567,0.14815)
(-0.17995,2.35068)
(-0.42844,-0.56298)
(-0.17995,0.14815)
(-0.80547,-1.25436)
(-0.05141,-0.65187)
(0.21422,-1.30374)
(0.5227,2.02475)
(0.94257,-1.7877)
(-0.33418,0.1284)
(0.35132,-1.2346)
(0.15424,-1.82721)
(0.42844,0.61236)
(-1.15679,1.17534)
(-0.40274,1.84696)
(-1.49098,0.6815)
(0.42844,1.66918)
(0.02571,1.45189)
(-0.35132,-0.19754)
(-0.14567,-0.07901)
(-0.59982,1.41238)
(-0.10283,0.58273)
(-1.05397,-2.09389)
(-1.48241,0.81978)
(0.48842,-0.36544)
(-1.28533,1.51115)
(-1.78232,-0.9778)
(0.96828,0.4247)
(-0.934,-0.30618)
(0.30848,0.17778)
(-0.70264,-0.02963)
(-1.22534,-0.05926)
(0.71121,0.95805)
(-0.10283,0.26667)
(0.47986,0.07901)
(-0.16281,0.37532)
(0.03428,-0.81978)
(1.61094,0.35557)
(0.9083,0.09877)
(-0.72835,-1.27411)
(-0.4113,-0.50372)
(-0.63409,-0.04938)
(0.23993,0.59261)
(-0.55697,-0.00988)
(-1.51668,1.77783)
(0.05141,0.34569)
(0.28277,1.11608)
(-0.67694,0.61236)
(2.27074,-0.18766)
(-0.40274,1.46177)
(0.42844,-0.92842)
(0.10283,-1.363)
(-1.11395,0.22717)
(-0.95114,0.75064)
(0.9083,1.66918)
(0.37703,0.32593)
(-0.33418,1.38275)
(-0.29991,0.08889)
(0.06855,0.30618)
(-0.68551,-1.95561)
(-0.29134,-0.53335)
(1.87658,-0.6815)
(0.73692,-0.06914)
(0.87402,-0.37532)
(0.05998,-1.51115)
(-0.41987,-0.44446)
(1.13966,-1.09633)
(0.71978,-0.09877)
(-2.51067,-0.07901)
(0.23993,-1.24448)
(-0.60839,-0.69138)
(0.96828,-0.5531)
(0.4113,0.79015)
(0.64266,-0.8099)
(-0.33418,-0.2963)
(-0.35132,0.15803)
(0.36846,0.23704)
(-0.73692,-0.07901)
(1.21678,-0.69138)
(0.05998,-0.90867)
(0.48842,0.31606)
(0.83118,1.18522)
(-1.65379,-0.02963)
(2.42498,0.47409)
(-0.57411,0.62224)
(0.15424,2.03462)
(1.26819,0.63212)
(-0.11996,-0.82965)
(-0.48842,-0.13828)
(-0.45415,0.89879)
(-1.11395,-0.13828)
(1.06254,-0.53335)
(-2.10793,1.17534)
(-1.44813,0.04938)
(0.49699,1.00744)
(-0.94257,-1.19509)
(-0.92543,-2.18278)
(1.40529,1.03707)
(1.32817,-3.61492)
(0.29991,-1.25436)
(0.43701,1.57041)
(0.1371,0.37532)
(-1.13109,-0.18766)
(-1.27676,0.17778)
(0.08569,0.77039)
(0.89116,-0.2568)
(0.74549,-1.46177)
(1.79089,-0.63212)
(-1.67092,0.60249)
(0.46272,-0.5531)
(-1.49098,1.19509)
(1.19107,0.08889)
(-1.19107,0.1284)
(0.70264,-1.35312)
(-0.69408,1.21485)
(1.0454,0.53335)
(-0.18851,0.56298)
(-1.79089,-2.16302)
(0.65123,-1.02719)
(0.02571,-1.9161)
(-1.68806,-1.09633)
(-2.26217,0.9778)
(0.51413,-0.00988)
(-0.67694,1.65931)
(-0.42844,0.62224)
(-2.24504,-0.6815)
(-0.40274,1.60992)
(0.78833,1.39263)
(0.81404,0.05926)
(0.85688,1.2346)
(0.85688,1.05682)
(-1.26819,-1.4914)
(0.42844,1.46177)
(0.18851,-0.47409)
(0.34275,1.1062)
(-0.05998,0.00988)
(0.21422,-0.49384)
(-0.71121,-0.36544)
(2.87913,-1.51115)
(-0.23136,-1.21485)
(1.85944,-0.79015)
(0.12853,0.18766)
(0.48842,1.52103)
(-0.34275,-1.86672)
(0.30848,1.62967)
(0.12853,1.28399)
(-0.72835,0.61236)
(0.73692,-1.40251)
(-0.60839,0.66175)
(-0.47129,-1.12596)
(-1.31103,-1.27411)
(0.29991,0.85928)
(0.42844,0.77039)
(-0.23136,-0.15803)
(0.97685,0.11852)
(0.73692,1.60992)
(-0.61696,-0.69138)
(-0.71978,0.26667)
(-0.6598,0.79015)
(1.85087,-1.52103)
(0.01714,0.88891)
(-1.33674,-0.41483)
(1.67092,-2.5976)
(0.18851,1.18522)
(-1.50812,1.6198)
(0.23993,-0.1284)
(-0.60839,-0.73088)
(0.23993,-1.02719)
(-0.18851,-0.62224)
(-1.1825,1.88647)
(0.11139,-2.11364)
(1.83373,1.66918)
(0.17138,0.1284)
(-0.77976,-0.33581)
(0.56554,-0.07901)
(0.53127,0.33581)
(0.01714,0.49384)
(0.76263,0.14815)
(-0.08569,0.54322)
(-0.95971,0.40495)
(-0.2485,-0.61236)
(1.4567,1.41238)
(0.65123,0.89879)
(-1.26819,-0.15803)
(-1.06254,-0.18766)
(-0.20565,0.9383)
(-1.24248,0.01975)
(1.94513,-1.17534)
(0.75406,-0.13828)
(-0.08569,0.43458)
(0.47129,0.43458)
(1.25962,0.19754)
(-0.94257,1.43214)
(-0.40274,0.58273)
(-1.38815,0.2963)
(-0.36846,-0.1284)
(-1.12252,-1.0667)
(0.18851,-1.70869)
(2.03081,-0.36544)
(-1.06254,0.47409)
(0.36846,0.92842)
(-0.16281,-1.8766)
(0.31705,-0.8099)
(-0.21422,-0.04938)
(-0.63409,-0.4247)
(-0.65123,0.39507)
(-0.59982,0.43458)
(-0.30848,-1.01731)
(0.08569,0.06914)
(-1.85944,-0.73088)
(-0.00857,0.99756)
(-0.83118,-0.24692)
(-1.15679,1.07657)
(1.11395,1.88647)
(0.10283,0.08889)
(0.33418,-0.87904)
(-0.63409,1.16546)
(2.21076,-3.61492)
(-0.31705,0.72101)
(-0.08569,1.86672)
(0.02571,-1.90623)
(-2.31359,-0.02963)
(0.61696,0.62224)
(0.08569,1.92598)
(0.18851,1.18522)
(0.17995,-0.31606)
(0.934,0.11852)
(-1.19964,1.18522)
(-1.61094,-0.52347)
(0.2742,1.07657)
(-1.73091,-0.89879)
(1.37101,0.13828)
(0.66837,0.51359)
(0.46272,0.49384)
(-0.25707,1.08645)
(0.50556,-0.66175)
(-0.11139,1.34325)
(0.02571,0.94817)
(-1.28533,-0.51359)
(0.33418,-0.46421)
(0.23136,0.18766)
(0.11996,-0.27655)
(2.75917,-2.14327)
(-1.38815,0.71113)
(-1.25962,0.35557)
(-0.19708,0.52347)
(0.59125,-1.02719)
(0.81404,-0.30618)
(-0.33418,0.30618)
(-0.50556,0.76051)
(-0.50556,0.06914)
(0.32562,1.7877)
(-0.47986,-0.32593)
(-1.77375,1.57041)
(-1.23391,1.37288)
(-0.12853,-0.65187)
(1.08824,0.69138)
(-0.04284,-0.64199)
(0.53984,-0.88891)
(1.16536,-0.46421)
(0.09426,-0.16791)
(0.3856,0.74076)
(-0.04284,0.73088)
(1.1825,-0.52347)
(-0.58268,0.5531)
(1.66235,-1.01731)
(-1.10538,-0.62224)
(0.81404,-1.45189)
(-0.81404,0.27655)
(-0.64266,-0.37532)
(-0.56554,0.86916)
(-0.53127,0.34569)
(0.28277,0.11852)
(-0.95971,-0.47409)
(0.76263,0.05926)
(-1.32817,0.5531)
(0.08569,0.84941)
(-1.40529,-0.89879)
(-1.32817,0.73088)
(-2.40784,0.27655)
(-2.09937,2.19265)
(0.95114,0.3852)
(-0.63409,-1.50128)
(-1.21678,0.20741)
(-1.08824,1.51115)
(0.02571,-0.15803)
(0.41987,-0.72101)
(0.86545,0.81978)
(-0.14567,0.51359)
(-0.53984,-0.08889)
(3.22188,-2.14327)
(-0.85688,-0.67162)
(0.54841,0.36544)
(-0.7969,-0.96793)
(1.64522,-1.99512)
(-1.88514,0.01975)
(0.35989,-2.13339)
(-0.96828,1.13583)
(-0.96828,1.50128)
(-0.40274,0.17778)
(-0.77976,0.49384)
(-0.23993,-0.59261)
(2.54495,-1.64943)
(-0.08569,-2.47908)
(0.21422,1.48152)
(0.22279,1.04694)
(2.06509,-0.34569)
(-0.29991,-0.89879)
(-1.49955,0.61236)
(-0.12853,-1.15559)
(-2.03081,-0.80002)
(0.94257,-1.53091)
(1.67092,0.22717)
(-1.42243,0.89879)
(-0.29134,-0.22717)
(1.5938,1.07657)
(-0.31705,1.33337)
(-0.25707,-0.53335)
(1.11395,-0.53335)
(-0.67694,0.26667)
(1.11395,0.73088)
(0.69408,0.2963)
(-0.26563,0.43458)
(-0.6598,-0.01975)
(-0.56554,0.87904)
(0.62553,1.14571)
(1.51668,0.62224)
(0.89116,0.39507)
(-0.47986,-1.28399)
(-0.75406,-0.39507)
(-0.41987,0.8099)
(-1.65379,0.18766)
(1.42243,1.31362)
(-0.77976,0.81978)
(0.6598,1.0667)
(0.48842,0.30618)
(-0.49699,1.39263)
(0.75406,-0.47409)
(-1.05397,0.2568)
(-1.431,-0.06914)
(-1.0454,-0.06914)
(0.12853,-0.04938)
(-1.46527,-0.20741)
(-1.87658,0.82965)
(1.75661,-1.7877)
(1.58524,1.32349)
(-0.11996,0.5531)
(-0.91687,-0.18766)
(-1.68806,-0.77039)
(0.10283,0.50372)
(-0.35132,0.72101)
(0.4113,-0.80002)
(-0.36846,2.16302)
(-0.72835,-1.25436)
(-0.30848,-0.74076)
(-0.53984,-0.20741)
(-0.91687,-0.32593)
(-0.29134,-0.73088)
(1.20821,-0.18766)
(0.09426,-1.31362)
(-1.4567,0.0)
(-0.60839,1.01731)
(-1.43957,1.79758)
(-0.67694,0.45433)
(0.50556,1.57041)
(-0.29134,-0.31606)
(0.22279,0.08889)
(-0.44558,2.03462)
(-0.70264,1.03707)
(-0.64266,0.69138)
(-0.60839,1.58029)
(0.19708,0.87904)
(1.1825,-1.54078)
(0.81404,-0.3852)
(0.83975,-0.86916)
(1.0711,-0.45433)
(0.57411,-0.86916)
(-0.05141,1.363)
(0.49699,-0.90867)
(0.83975,0.07901)
(-0.19708,-2.50871)
(0.02571,0.64199)
(1.01969,-0.89879)
(0.59982,-3.20009)
(-0.12853,-0.08889)
(-1.17393,0.43458)
(-0.39417,-0.23704)
(-0.75406,0.62224)
(0.56554,-0.37532)
(-0.3856,-0.34569)
(-0.46272,-0.66175)
(-0.19708,-1.55066)
(-0.29991,-1.40251)
(-0.44558,-1.52103)
(0.11139,-0.75064)
(-0.12853,0.46421)
(-0.60839,-0.22717)
(0.44558,-0.96793)
(0.62553,2.21241)
(0.12853,-1.97536)
(0.16281,0.87904)
(0.17995,0.53335)
(1.02826,0.20741)
(-0.17138,-0.63212)
(0.54841,-0.00988)
(-0.88259,-0.57286)
(0.07712,0.82965)
(-0.50556,0.73088)
(-0.87402,-0.84941)
(-1.71377,0.07901)
(-0.44558,-0.59261)
(0.97685,-0.47409)
(0.00857,1.7877)
(-1.76518,0.6815)
(0.95971,0.00988)
(-0.67694,0.13828)
(0.25707,-1.2346)
(0.42844,1.7482)
(-0.00857,0.26667)
(-0.07712,-0.22717)
(-1.43957,-0.2568)
(-1.58524,-0.46421)
(1.62808,-0.27655)
(-0.83975,1.09633)
(-0.76263,0.32593)
(0.89973,0.09877)
(0.9083,1.88647)
(0.22279,0.58273)
(-0.12853,-0.62224)
(-0.72835,-0.39507)
(-1.1825,-0.40495)
(-0.53984,0.51359)
(-0.55697,1.90623)
(1.34531,0.2963)
(0.10283,0.23704)
(0.0,-0.37532)
(0.71121,1.30374)
(-0.72835,1.37288)
(0.61696,-0.30618)
(-0.80547,1.18522)
(0.17138,-0.73088)
(2.87913,-3.48652)
(1.10538,0.15803)
(-0.59125,2.36056)
(0.5227,0.13828)
(1.47384,-0.23704)
(-0.49699,-1.30374)
(1.24248,0.58273)
(-0.21422,-0.08889)
(-1.65379,1.63955)
(-0.57411,0.2568)
(-0.42844,1.2346)
(-1.58524,0.00988)
(-0.58268,-1.14571)
(-0.01714,-0.36544)
(1.90228,-0.76051)
(-0.41987,-0.2568)
(-1.10538,-1.0667)
(-2.1165,0.48396)
(0.17138,1.7482)
(-0.75406,0.85928)
(1.03683,-0.06914)
(-1.44813,1.14571)
(0.70264,0.47409)
(1.09681,0.67162)
(1.92799,-0.56298)
(0.0,0.84941)
(-0.29134,0.13828)
(-1.61951,0.4247)
(0.73692,-0.07901)
(-0.19708,0.30618)
(-0.51413,1.53091)
(-0.97685,-0.19754)
(-0.25707,1.15559)
(1.49955,-1.0667)
(-1.48241,-1.22473)
(-0.22279,0.88891)
(-0.34275,0.98768)
(0.16281,1.64943)
(0.33418,0.30618)
(0.18851,1.4914)
(-0.58268,0.21729)
(-0.11139,0.85928)
(-0.47129,-0.13828)
(1.52525,-0.44446)
(-0.42844,-0.32593)
(0.5227,-0.65187)
(-0.53127,-0.27655)
(-1.71377,1.13583)
(-0.32562,1.363)
(1.0711,1.4914)
(-0.17138,-0.70125)
(-1.27676,0.26667)
(0.49699,-0.70125)
(1.01969,-0.47409)
(0.11139,0.33581)
(0.16281,1.03707)
(-0.94257,-0.73088)
(-0.3856,1.99512)
(-1.13966,0.37532)
(3.14476,-1.54078)
(-0.46272,-0.4247)
(0.5227,0.50372)
(-0.48842,0.48396)
(0.21422,1.18522)
(0.36846,-1.82721)
(-0.47129,-0.76051)
(-1.24248,-1.77783)
(0.43701,-0.00988)
(0.75406,1.45189)
(0.32562,0.63212)
(-0.48842,0.56298)
(0.97685,1.24448)
(-0.55697,1.0667)
(-0.69408,0.07901)
(-0.62553,-2.54822)
(-0.54841,1.1062)
(0.59125,-0.2568)
(0.42844,-0.26667)
(0.54841,0.66175)
(0.87402,0.48396)
(-0.29134,-1.77783)
(0.59982,2.01487)
(-0.67694,-0.2568)
(-0.23993,0.28643)
(-0.06855,-0.05926)
(0.51413,-1.60992)
(-1.13966,0.74076)
(-0.3856,-0.78027)
(0.71978,-0.2568)
(-1.31103,-0.08889)
(-1.57667,-1.29386)
(-1.36245,-1.43214)
(2.63063,-2.50871)
(-0.84832,-0.13828)
(0.09426,1.29386)
(-0.09426,-1.18522)
(0.20565,0.98768)
(-1.71377,0.33581)
(-0.59125,-0.58273)
(0.32562,0.40495)
(-0.32562,0.5531)
(-0.21422,-0.10864)
(-0.89973,-0.65187)
(-0.42844,-0.1284)
(-3.04194,-0.49384)
(0.84832,-0.52347)
(2.89627,-1.08645)
(-0.59982,0.01975)
(-0.26563,-0.88891)
(1.41386,0.01975)
(0.05141,0.16791)
(0.73692,0.45433)
(-0.63409,1.31362)
(0.26563,-1.71857)
(-0.1371,-0.05926)
(-1.00255,1.82721)
(-0.53984,0.00988)
(0.26563,-0.2963)
(1.00255,-0.50372)
(-0.50556,0.0)
(-1.40529,1.16546)
(1.03683,-2.22228)
(-1.28533,-1.34325)
(-0.76263,-0.72101)
(-2.2279,0.06914)
(0.41987,0.72101)
(-0.41987,1.18522)
(-0.21422,0.54322)
(-0.39417,-0.45433)
(0.11996,-2.48896)
(0.1371,0.80002)
(1.54239,0.47409)
(0.89973,-1.68894)
(-0.34275,0.66175)

};
 \nextgroupplot[
   title=\textbf{Large feature set},
   xlabel=Normalized Shapley values,
   ylabel=Normalized dual Shapley values, legend style = { column sep = 10pt, legend columns = 2, legend to name = grouplegend}  ]

\addplot[fill=blue, only marks, mark=*, opacity=0.2] coordinates {

(-0.24925,-0.69019)
(1.41881,2.0851)
(1.24306,0.959)
(-1.03535,-1.24234)
(-1.10246,-1.44577)
(-0.23647,0.63933)
(-0.425,-1.00986)
(1.46035,1.30773)
(0.1406,0.78464)
(1.23986,1.73637)
(-0.59117,-0.94447)
(-0.79249,-0.44317)
(1.33892,1.00259)
(-0.75095,-1.48936)
(0.01598,0.26155)
(0.1406,0.12351)
(-0.58798,-0.42138)
(0.53365,-0.32693)
(0.38666,-0.30514)
(-0.59756,-0.9808)
(-1.12163,-0.80643)
(-0.90433,-1.35858)
(1.56581,0.91541)
(1.08967,1.40217)
(1.43159,1.30046)
(0.9299,0.52309)
(-0.81805,-0.75558)
(0.05113,0.6466)
(0.13421,-0.69745)
(-0.40264,-0.36326)
(0.82445,0.15983)
(0.72219,1.51842)
(-0.7861,-0.87182)
(1.5019,1.08251)
(0.64869,1.50389)
(-0.80527,-0.92994)
(0.41542,-0.25428)
(0.29079,0.95174)
(-0.55602,-0.17436)
(-0.96185,-0.21795)
(1.05133,0.82096)
(-0.02556,-0.38505)
(-1.07689,-1.03892)
(-0.71899,-1.09704)
(1.23347,0.66839)
(1.17915,1.02439)
(-1.09926,-0.4577)
(0.90114,1.69278)
(0.13741,-0.01453)
(0.38346,0.32693)
(-0.92031,-0.58848)
(0.48572,1.5838)
(-0.87557,-0.54489)
(-0.16936,0.65386)
(0.01917,-1.02439)
(-0.57839,-0.77011)
(-0.96185,-1.30046)
(-0.79569,-0.87908)
(-1.2143,-0.83549)
(0.42181,-0.6248)
(-0.90114,0.40685)
(-0.73497,-0.27608)
(-0.58159,-1.06798)
(-0.84681,-0.60301)
(1.54983,1.63466)
(-1.51468,-0.72652)
(-0.95227,-1.38038)
(-0.84362,-0.71198)
(0.82125,1.08251)
(1.32934,1.1261)
(0.33553,-0.09445)
(-0.64869,-1.01712)
(-0.76693,-0.15257)
(-0.72219,-1.06071)
(-0.82445,-0.74105)
(-0.40583,-0.9808)
(1.24945,0.27608)
(1.23986,1.27867)
(-0.86918,-1.1261)
(1.70321,1.51115)
(-0.79888,-0.41411)
(-1.30377,-0.63207)
(-1.51148,-0.70472)
(0.04154,-0.71198)
(-1.2878,0.00727)
(-0.40583,-1.25687)
(-0.14699,0.17436)
(-1.06411,-1.03165)
(-0.87238,-0.26881)
(1.73197,1.72184)
(-0.36109,-0.96627)
(1.3549,1.78723)
(-1.30377,-0.83549)
(-0.84681,-0.78464)
(-0.36109,0.00727)
(0.60395,0.28334)
(-1.09287,-0.76284)
(-1.27501,-0.41411)
(-0.7158,-1.1261)
(-0.40583,-1.01712)
(1.56261,1.68552)
(-0.97463,0.37779)
(-1.04494,-1.01712)
(-0.8564,-1.19149)
(-0.86918,-1.16969)
(-0.65508,-1.47483)
(-0.46655,-0.84276)
(-0.8532,-0.70472)
(-0.83403,-0.60301)
(-0.54643,-0.77737)
(0.76373,1.57654)
(-0.51128,-0.74831)
(0.23008,0.6248)
(-1.3549,-0.87182)
(1.67765,0.9372)
(-0.96185,-1.16242)
(-0.8532,-1.35858)
(0.07989,0.27608)
(1.36129,1.34405)
(-0.86918,-0.61027)
(1.23986,0.96627)
(-1.30377,-0.87908)
(-0.68704,-0.90088)
(0.09267,-0.3342)
(0.54963,2.00518)
(-0.8532,-1.13336)
(0.16297,0.44317)
(0.69023,1.90347)
(-0.85001,-0.97353)
(-1.2143,-1.11883)
(0.99381,1.46756)
(1.33253,1.14789)
(-0.83084,-0.55215)
(1.44757,0.60301)
(-0.64869,-1.03892)
(1.67445,0.87908)
(-0.79249,-0.11624)
(-0.96824,-0.60301)
(0.95227,0.96627)
(0.08308,-0.04359)
(0.12143,0.58121)
(0.81805,1.66372)
(-1.36449,-1.14789)
(-1.39325,-0.18889)
(1.66487,2.07057)
(-0.87557,-0.41411)
(1.22708,1.27867)
(-0.7158,-0.63207)
(0.88196,1.15516)
(0.83403,-0.1671)
(0.84042,1.05345)
(1.05772,1.14063)
(-0.93948,-1.1261)
(-0.63591,-0.58121)
(-0.55602,-0.58121)
(1.66167,0.82096)
(0.05432,-0.45044)
(1.31336,1.2714)
(1.76712,1.31499)
(-0.31955,-0.66839)
(1.78949,1.33679)
(-0.93629,-0.52309)
(0.81166,0.53036)
(-0.54324,-0.05086)
(0.11823,0.26881)
(1.44757,1.46756)
(-0.97463,-0.22522)
(-0.71899,-1.78723)
(-1.10565,-0.91541)
(1.68404,1.19149)
(0.56561,-0.39958)
(-1.16317,-0.57395)
(1.07689,0.63207)
(-0.52407,-0.10171)
(-0.12463,-0.17436)
(1.90453,1.85261)
(-1.52107,-0.85002)
(1.34212,1.82355)
(-0.76373,-1.40944)
(1.54663,1.16969)
(-0.52087,-0.63933)
(0.76693,0.3124)
(-1.144,-1.32226)
(0.6391,0.60301)
(0.25884,-0.17436)
(-0.74775,-0.53762)
(1.41242,1.47483)
(1.52746,1.1261)
(0.53365,-0.1453)
(1.15358,1.53295)
(-0.32594,-1.1043)
(1.22069,0.90088)
(1.47953,1.01712)
(-1.40603,-1.08251)
(1.54983,2.34664)
(-1.37088,-0.70472)
(-1.12163,-0.6248)
(1.31016,1.73637)
(2.07389,2.0851)
(-1.05452,-0.21795)
(-1.22708,-1.07524)
(0.89475,1.4603)
(-1.11524,-0.82823)
(0.86279,1.32226)
(0.41861,0.15983)
(0.23966,0.41411)
(1.60735,1.62013)
(-1.18554,-0.23975)
(-0.572,-0.55215)
(-1.34212,-1.47483)
(-0.8564,-0.54489)
(1.35171,1.73637)
(0.88516,1.24961)
(1.71919,0.94447)
(-1.16317,-0.13077)
(-1.16956,-0.58121)
(0.28121,-0.76284)
(-1.01937,-1.14789)
(0.00959,0.31967)
(0.20771,0.13077)
(0.58798,1.17695)
(1.39005,0.73378)
(-1.03855,-0.55215)
(-0.99381,-0.50856)
(1.72878,1.18422)
(1.51468,1.15516)
(-1.12163,-1.07524)
(-0.55283,-1.03165)
(-1.12802,-0.8137)
(1.54663,0.96627)
(-0.19812,-1.48209)
(-0.23966,-0.45044)
(1.87258,1.14063)
(1.52426,1.35858)
(-0.95227,-1.4167)
(-1.11524,-0.61027)
(-0.16936,-1.31499)
(1.39644,0.37052)
(0.97463,0.4577)
(1.00979,1.37311)
(-0.79888,-1.01712)
(-0.71899,-1.62739)
(-0.0735,0.15983)
(0.49211,1.27867)
(0.57519,-0.05086)
(-0.49211,-0.89361)
(0.25884,-0.82096)
(-0.13421,-0.09445)
(-0.87557,-0.63933)
(-0.88196,-0.89361)
(-1.03855,-1.16969)
(-0.6391,-0.94447)
(1.52746,1.47483)
(0.65189,0.86455)
(1.37408,1.71458)
(0.7861,0.55215)
(-1.27501,-0.67566)
(-1.19193,-1.08251)
(-1.31656,-0.58848)
(1.1408,0.21795)
(1.71919,1.06071)
(-1.05772,-1.53295)
(-1.06411,-0.50856)
(-0.69982,-0.4577)
(-0.65508,0.21069)
(-0.79569,-1.30773)
(-0.00639,0.22522)
(-0.6423,-0.42138)
(1.29099,1.00986)
(1.31336,0.97353)
(-0.70621,-0.71198)
(0.85001,-0.34146)
(1.52107,0.84276)
(-0.43779,0.07992)
(-1.15678,-0.99533)
(0.62632,1.47483)
(1.144,1.72911)
(-0.72858,-1.2714)
(-0.62632,-0.4577)
(0.54324,-0.3342)
(-0.97783,-1.4385)
(1.3549,0.63207)
(1.14719,1.16242)
(-0.37707,-0.9372)
(1.70961,1.31499)
(-0.0735,-0.57395)
(1.01298,2.25946)
(-0.82764,-0.3342)
(1.48911,1.92527)
(-0.68065,-0.6466)
(-0.84042,-0.8137)
(0.37707,-0.02906)
(-0.22369,-0.31967)
(0.54643,0.21795)
(0.3579,0.26155)
(0.2876,0.20342)
(1.54344,1.56201)
(-0.64869,-0.96627)
(1.22069,2.04151)
(1.36129,1.40944)
(-0.65189,-0.57395)
(-0.71899,-0.83549)
(-0.74136,-0.58121)
(0.96824,1.38038)
(-1.25265,-0.26881)
(1.21749,0.959)
(-1.48592,-1.22055)
(-0.94587,-1.1261)
(1.30058,1.2932)
(-0.95546,-1.59833)
(1.06411,0.95174)
(-0.37068,-0.68292)
(-1.2143,-0.32693)
(0.60715,1.14063)
(0.17895,0.05086)
(-1.18554,-1.16242)
(-1.46675,-0.45044)
(1.11843,0.21069)
(0.24606,1.16242)
(0.04474,-0.61754)
(1.75115,1.47483)
(-0.92351,-1.11883)
(0.997,1.4385)
(0.19812,-0.13804)
(-1.63611,-0.98806)
(-1.27182,-0.3124)
(0.95227,0.98806)
(1.00979,0.58848)
(0.65828,2.14322)
(-1.21749,-0.61754)
(-0.10545,-0.97353)
(-1.31336,-1.1043)
(-1.45396,-0.75558)
(-0.7126,-0.85729)
(1.7128,1.7727)
(-1.4284,-0.44317)
(1.49231,0.71198)
(-0.93309,-1.32952)
(0.8596,0.9372)
(1.21749,1.52568)
(1.01618,0.7919)
(-1.60735,-1.24234)
(-0.73177,-1.4167)
(-1.31336,-1.02439)
(-1.07689,-0.29061)
(-1.16317,-1.13336)
(0.44098,-0.05086)
(-0.80847,-1.55474)
(-1.17595,-1.19149)
(1.35171,1.2932)
(1.47314,1.18422)
(-0.40583,-1.08977)
(-0.34512,-1.88167)
(-0.92031,-0.06539)
(1.37408,1.24234)
(1.73517,1.8962)
(-0.87238,-0.34873)
(1.05772,1.51842)
(-0.7861,-0.74105)
(0.22688,1.84535)
(-0.57519,-0.22522)
(-1.10885,-0.26155)
(-0.92031,-1.1043)
(-0.54963,-0.47223)
(-0.65828,-0.88635)
(-0.97783,-0.85729)
(0.58159,0.31967)
(-0.78929,-1.24961)
(-0.03835,-0.45044)
(0.74136,1.56201)
(-1.05452,-0.69745)
(-1.0673,-0.75558)
(0.90433,1.40217)
(-0.37388,-0.98806)
(-0.98103,-0.60301)
(-0.8564,-1.06071)
(0.51448,-0.63207)
(-1.16317,-1.30773)
(1.62013,1.21328)
(-1.32614,-0.18889)
(1.04813,2.12142)
(-0.66147,-0.39958)
(0.97144,0.87182)
(1.21749,1.72184)
(0.9267,0.21069)
(-1.01618,-0.82096)
(0.32594,0.65386)
(1.30377,1.07524)
(-1.03855,-0.74831)
(-1.2878,-1.16242)
(1.20471,1.67825)
(-0.9267,-0.58848)
(-0.98103,-0.959)
(-0.18214,-0.37779)
(1.02257,1.19875)
(-0.52726,-0.53036)
(-0.572,-0.5013)
(-0.55283,-0.22522)
(-0.98422,-0.59574)
(1.32295,0.63933)
(-1.39964,-0.34146)
(-0.60715,-0.6466)
(-0.25245,0.11624)
(1.24945,1.55474)
(1.12482,1.48209)
(0.61674,1.04618)
(1.33253,0.95174)
(-0.23008,0.54489)
(-0.32594,0.29787)
(-1.12163,-0.82096)
(-1.3581,-1.08251)
(-1.08967,-0.58121)
(-0.90753,-1.08251)
(1.569,1.23508)
(0.34192,0.17436)
(-0.96185,-1.1261)
(-0.58478,-0.02906)
(-0.8532,-0.73378)
(-0.55602,-1.05345)
(0.34512,-0.22522)
(-0.48892,-0.13804)
(-0.12782,0.05812)
(1.24945,1.83808)
(-0.87238,-1.03165)
(-1.12482,-1.74364)
(1.0705,0.99533)
(1.12482,0.67566)
(-0.72538,-0.41411)
(-1.04813,-0.58121)
(1.15678,1.6056)
(-0.0703,0.23248)
(-0.91072,-0.76284)
(0.63591,1.1261)
(1.41562,1.13336)
(0.9299,1.30773)
(-0.90433,-1.4385)
(0.84681,1.94706)
(0.07669,-0.07265)
(-0.93629,-1.00986)
(-0.63591,-1.57654)
(-0.68704,-0.11624)
(-0.35151,-0.1453)
(-1.19193,-0.77011)
(1.67126,1.04618)
(-0.78929,-0.25428)
(-0.14699,0.31967)
(0.10865,-0.18163)
(0.22369,0.19616)
(-0.63271,-0.63207)
(-0.70621,-1.03165)
(1.14719,0.85729)
(1.25265,1.80902)
(0.40264,-0.31967)
(1.22708,1.36585)
(-0.86599,-0.80643)
(1.1408,0.75558)
(-0.63591,-0.28334)
(0.93309,0.34146)
(-1.0673,-0.61754)
(-0.56241,-0.66839)
(0.68704,0.6466)
(-0.79569,-1.00259)
(-0.40264,-0.83549)
(1.03855,1.22055)
(-0.59117,-1.77996)
(-1.10565,-0.79917)
(1.66487,0.78464)
(-1.16317,-0.26881)
(1.01618,0.40685)
(-0.53365,0.23975)
(1.05133,1.9398)
(-0.87557,-0.25428)
(-0.47294,-0.92994)
(-0.44098,-1.35858)
(-0.95546,-1.22055)
(-0.997,-0.87182)
(0.05432,0.34873)
(-0.66467,-0.05086)
(1.23028,0.54489)
(1.04174,1.8962)
(0.02237,0.08718)
(-0.66467,-1.25687)
(-0.67426,-0.15257)
(-0.66147,-0.79917)
(-0.95546,-0.53762)
(-0.22049,-0.57395)
(1.45077,1.30773)
(-1.13761,-1.09704)
(1.2143,1.52568)
(-0.76053,-1.03165)
(1.79269,1.04618)
(1.17915,0.61027)
(1.4252,1.4385)
(1.2814,1.53295)
(0.86279,0.23248)
(0.96185,1.19875)
(0.40903,-0.11624)
(-0.74136,-1.11157)
(1.19513,1.24234)
(-0.94907,-0.15257)
(1.37727,2.01245)
(-0.46655,-0.92267)
(0.48892,-0.10171)
(1.49231,0.94447)
(-0.84362,-0.42864)
(1.72239,1.48936)
(-1.18554,-0.56668)
(0.38985,-0.06539)
(-0.04474,-0.15257)
(-0.81486,-0.90088)
(0.0,0.32693)
(1.44118,0.32693)
(-0.20451,-0.78464)
(-0.9299,-0.67566)
(1.12163,2.09963)
(-0.05432,-0.03633)
(1.34851,1.14789)
(-0.62632,-0.61027)
(0.04793,-0.17436)
(-0.33553,-0.04359)
(-0.17575,-0.68292)
(0.01278,-0.22522)
(-0.0703,-0.13077)
(1.39644,0.66839)
(0.74775,0.9372)
(1.32934,1.06071)
(1.54024,1.75817)
(-0.15658,0.53036)
(0.39624,0.37779)
(-0.67745,-1.1043)
(-0.68704,-0.75558)
(1.52426,1.22781)
(-0.7861,0.59574)
(0.05113,-0.85002)
(-0.50809,-0.67566)
(-1.30058,-1.37311)
(-0.7158,-0.06539)
(1.12802,0.54489)
(-0.91072,-0.90088)
(-0.31955,-0.75558)
(-0.61993,-0.68292)
(1.05133,1.32952)
(-1.05772,-0.97353)
(-0.75414,-0.56668)
(-0.30357,-0.42138)
(-0.92351,-1.26414)
(1.05772,1.14789)
(0.84042,1.34405)
(0.12782,-0.47223)
(1.47953,0.8137)
(0.20771,-0.36326)
(-0.40264,-0.69019)
(-0.62313,-0.67566)
(1.67126,1.16969)
(1.49231,1.49662)
(-1.12802,-1.08251)
(1.03855,1.21328)
(1.4987,1.99065)
(-0.84042,-0.6466)
(-0.90753,-1.05345)
(-0.13102,-0.11624)
(-0.39624,-0.32693)
(1.04494,0.85729)
(1.34532,0.76284)
(-1.0737,-0.79917)
(-1.46675,-0.07265)
(-0.997,-0.86455)
(0.59756,1.19149)
(-0.92351,-0.90088)
(-0.91072,-0.78464)
(-1.15998,-1.27867)
(1.06091,1.40217)
(-0.77971,-0.95174)
(-0.40264,-1.06071)
(0.97144,1.03892)
(-1.37088,-0.80643)
(-0.82125,-0.82096)
(2.05472,1.44577)
(-0.75734,-1.20602)
(-0.54643,-0.46497)
(1.05772,1.40944)
(0.31316,0.46497)
(0.97463,1.16969)
(0.67426,0.35599)
(1.26862,1.22055)
(0.93309,0.43591)
(-0.75095,-0.32693)
(-0.86918,-1.30046)
(1.60735,1.16969)
(-0.81805,-0.51583)
(-1.15039,-1.09704)
(-1.24306,-0.63933)
(-0.86918,-0.73378)
(1.01618,0.9808)
(-1.08328,-0.83549)
(0.08947,-1.07524)
(1.40603,1.64192)
(0.41861,0.0)
(0.12782,-0.63207)
(0.52087,-0.84276)
(-0.78929,-1.06071)
(1.34532,1.2932)
(1.23347,1.9398)
(-1.22069,-1.19149)
(0.88516,1.73637)
(0.97144,1.2714)
(-0.8564,-1.07524)
(0.10545,-0.4577)
(-0.02556,0.84276)
(-0.6391,-1.35132)
(1.31656,0.92267)
(0.11823,1.22055)
(1.26543,1.25687)
(1.3549,0.90814)
(-0.97144,-0.84276)
(-1.26543,-1.06798)
(-0.33553,-0.46497)
(0.47933,0.39958)
(-1.25584,-1.4385)
(-1.47953,-1.2714)
(-0.85001,-1.1261)
(1.10246,0.92994)
(-0.79569,-0.49403)
(-0.96505,0.09445)
(-0.46016,-0.15257)
(-0.68704,-0.7919)
(1.32934,2.39024)
(1.55622,1.67825)
(2.08987,1.5838)
(-1.00979,-1.08251)
(-0.08947,0.55215)
(1.00339,1.13336)
(0.9267,1.44577)
(1.66487,1.53295)
(-1.11843,-0.3342)
(0.06391,0.40685)
(-0.61035,-0.9372)
(1.48592,1.22781)
(-0.95546,-1.45303)
(-1.23667,-1.24234)
(-1.18554,-1.64919)
(0.08628,0.36326)
(-0.75095,-0.94447)
(-0.93309,-0.78464)
(0.07669,-0.53762)
(1.56581,1.05345)
(1.29419,1.46756)
(0.69662,-0.38505)
(1.65848,1.48936)
(1.41881,1.32226)
(-0.7158,-0.95174)
(-0.6391,-0.07265)
(-1.32934,-0.63207)
(-0.425,-0.46497)
(1.46035,1.84535)
(0.07989,-0.28334)
(1.30377,2.07057)
(-1.01298,-0.31967)
(-1.15358,-0.91541)
(0.65189,-0.57395)
(0.82764,1.33679)
(-0.94268,-0.40685)
(-0.80527,-0.78464)
(1.12482,1.23508)
(-1.0002,-1.30773)
(-0.7829,-0.70472)
(1.144,0.74831)
(1.84701,0.58121)
(-0.25245,-0.36326)
(1.95886,1.7509)
(1.75754,1.32952)
(1.29419,1.20602)
(1.60415,0.54489)
(-0.5688,-0.47223)
(-0.98103,-0.86455)
(-0.92351,-0.10171)
(-0.45696,-1.57654)
(-1.00339,-1.03165)
(-0.72538,-1.19149)
(1.60735,2.02698)
(-0.43779,-1.22055)
(-0.67426,-0.94447)
(1.62652,1.03165)
(0.95866,0.96627)
(1.07689,2.00518)
(-1.12482,-0.90814)
(-0.84042,-0.8137)
(0.47933,1.35132)
(-0.83403,-1.16242)
(0.39944,-0.06539)
(-0.03515,0.13077)
(0.63591,-0.59574)
(-0.29399,0.61754)
(0.03835,-0.54489)
(0.47613,-0.13804)
(-0.35151,0.07992)
(0.69343,1.59107)
(1.22069,1.08977)
(-0.77651,-0.86455)
(1.56261,0.66839)
(1.3581,1.50389)
(-0.91392,-0.61754)
(-0.07669,-0.52309)
(0.29718,-0.30514)
(0.4282,-0.37779)
(-1.0737,-1.32952)
(-0.56241,-1.19875)
(-0.26842,-0.11624)
(1.43479,1.54748)
(0.51128,-0.01453)
(-1.29419,-1.00986)
(-0.15978,-0.06539)
(-0.12782,0.06539)
(-0.96824,-1.51842)
(0.72219,-0.29061)
(-0.72538,-0.5013)
(-0.60395,-0.88635)
(1.13441,0.68292)
(0.48892,0.0218)
(-1.03535,-1.20602)
(1.70321,2.46289)
(-0.81486,-0.83549)
(0.30357,-0.08718)
(0.18854,-0.4577)
(1.70002,1.51115)
(-1.54024,-1.31499)
(0.34192,-0.38505)
(-0.48252,-0.67566)
(-1.30058,-0.5013)
(0.08308,-0.60301)
(1.47953,1.16242)
(-1.22389,-1.37311)
(1.03855,1.76543)
(-0.87238,-0.73378)
(1.12163,0.44317)
(-1.19193,-0.06539)
(-0.82445,-1.35858)
(0.93948,1.5838)
(-0.80527,-1.38764)
(-0.62313,-0.39958)
(1.13122,1.03892)
(1.5019,1.72184)
(-1.11843,-0.77011)
(-1.02576,-0.80643)
(0.8596,1.54748)
(1.53705,0.959)
(1.38047,0.3342)
(0.7126,1.99792)
(0.02237,-0.24702)
(1.26543,0.77737)
(1.20471,0.18163)
(0.48892,-0.15983)
(1.40923,0.51583)
(-0.75095,-0.42138)
(0.31316,-0.18163)
(0.31316,0.82823)
(1.40923,1.24961)
(1.11524,0.9808)
(1.5019,1.52568)
(-0.62313,-1.33679)
(-1.47314,-0.63933)
(1.24625,1.32952)
(-0.01917,0.30514)
(0.90753,1.33679)
(-0.89794,-1.20602)
(-0.73497,-1.45303)
(1.30058,1.4603)
(-1.00339,-0.9808)
(-0.12463,0.0218)
(-1.18873,-1.49662)
(-1.08648,-0.17436)
(-0.997,-0.63933)
(-0.66147,-0.69019)
(0.84362,0.23975)
(-0.18214,-0.13804)
(1.26543,1.49662)
(-0.37707,-0.47223)
(-0.87877,-0.55942)
(1.38366,1.2714)
(1.76073,1.44577)
(-0.80527,-0.94447)
(-0.75734,-1.21328)
(1.13122,1.54748)
(-1.55942,-1.69278)
(1.1408,0.31967)
(0.76693,-0.31967)
(0.93629,1.6056)
(-0.67745,-0.53762)
(-0.39305,-0.87182)
(-1.0673,-0.77011)
(-0.65189,-1.24961)
(-1.63291,-0.61027)
(1.77032,1.16242)
(0.08947,-0.28334)
(-0.58798,-0.13077)
(-0.44098,-0.60301)
(-1.40923,-0.58848)
(1.2878,0.85729)
(2.40623,1.51842)
(-1.19193,-1.14063)
(-0.69023,-0.38505)
(-0.69343,-0.13077)
(-0.09587,-0.27608)
(-1.22389,-1.18422)
(-1.46994,-0.9808)
(-1.23986,-0.91541)
(-0.37068,-0.49403)
(0.86599,0.37779)
(0.0032,0.57395)
(-1.20791,-1.09704)
(-0.64869,-1.22055)
(-1.01937,0.0218)
(-1.16317,-0.69019)
(0.54963,0.08718)
(0.20132,-0.36326)
(-0.88836,-0.75558)
(-0.82445,-1.03892)
(1.88216,1.50389)
(-1.02257,-1.34405)
(-1.0673,-0.90814)
(1.20471,1.07524)
(1.90773,0.55942)
(1.37727,1.83808)
(-0.65508,-0.96627)
(-0.93309,-0.63933)
(-1.14719,-1.32952)
(-0.81166,-0.32693)
(-1.16317,-0.44317)
(-0.79569,-0.9808)
(0.87238,1.68552)
(-0.38346,-0.39232)
(-0.58159,-0.0218)
(-0.95866,-1.38038)
(1.22069,1.4603)
(-0.85001,-0.74831)
(-0.99381,-0.77011)
(-0.16297,-0.3342)
(-0.65189,-1.63466)
(-0.92031,-0.65386)
(-0.15339,0.32693)
(1.01618,1.51842)
(0.24925,0.66113)
(-0.98742,-1.03892)
(0.23327,-0.68292)
(0.38027,-0.50856)
(0.38346,-0.10171)
(-0.82445,-1.37311)
(1.65209,0.73378)
(-1.03855,-1.11157)
(0.48252,0.92267)
(-0.997,-0.61754)
(1.26862,1.96886)
(-0.38985,-0.47223)
(0.54324,0.32693)
(1.54344,2.31758)
(-0.66786,-0.73378)
(-0.74775,0.3124)
(-0.65828,-0.87182)
(-1.27821,-1.38764)
(-1.04174,-0.6248)
(1.8566,0.80643)
(0.12463,0.74831)
(-0.05752,-0.30514)
(0.23647,0.01453)
(1.3549,0.75558)
(0.15978,-0.21069)
(-0.89155,-0.4795)
(1.59776,1.39491)
(0.05432,-0.37052)
(-0.18534,0.06539)
(-1.14719,-1.37311)
(1.73517,1.30046)
(1.92371,1.68552)
(-0.84042,-0.74105)
(1.58498,1.32226)
(-0.54963,-0.63933)
(-1.62013,-1.22055)
(-1.16956,-0.74831)
(-0.60076,-0.36326)
(-0.84362,-0.92994)
(0.425,-0.45044)
(-0.61035,-0.71198)
(1.33573,0.86455)
(-0.7829,-1.19875)
(1.83743,0.87182)
(1.75754,1.70005)
(0.98103,1.55474)
(-0.425,-0.51583)
(1.11524,0.78464)
(1.46355,1.4385)
(-1.06091,-0.73378)
(-0.80847,-0.07265)
(1.2111,1.40217)
(-1.55622,-1.11883)
(1.4252,1.14063)
(-0.18214,0.12351)
(-1.14719,-0.97353)
(0.11184,-0.79917)
(-0.90114,-0.96627)
(1.23028,1.09704)
(-0.80208,-0.47223)
(-0.56561,-0.63933)
(-1.20152,-1.30773)
(-1.16317,-0.7919)
(-0.50489,-1.40944)
(-0.93309,-0.48677)
(0.92031,1.03892)
(-0.15339,0.53036)
(1.3549,0.86455)
(1.32934,1.40944)
(-0.69982,-0.13077)
(-0.82125,-1.37311)
(0.99061,1.21328)
(-0.83723,0.00727)
(1.89495,1.55474)
(0.9267,1.42397)
(-0.80847,-0.87182)
(-0.09267,-0.00727)
(0.3579,-0.73378)
(1.18873,1.04618)
(1.2111,1.03892)
(-0.03515,-0.37779)
(0.19812,-0.1453)
(-1.10565,-1.2714)
(-0.90114,-0.8137)
(-0.34512,-0.55942)
(-1.29099,-0.40685)
(-1.2846,-1.23508)
(-0.76693,0.08718)
(-0.87557,-0.92267)
(0.97463,0.89361)
(1.36768,0.89361)
(-0.69662,-1.11157)
(0.84042,1.13336)
(-1.13441,-0.55942)
(1.37408,0.74831)
(-0.8564,-0.53762)
(-0.52407,-0.89361)
(-1.44438,-1.49662)
(-0.76373,-0.53762)
(0.1406,0.71198)
(1.19832,1.22055)
(-0.87238,-0.77737)
(1.18234,1.00986)
(1.20471,1.42397)
(-0.98422,-0.94447)
(0.79569,0.9808)
(1.17276,1.70005)
(-1.31336,-0.92994)
(-0.31636,0.01453)
(-1.15039,-1.1261)
(-0.43459,-1.03892)
(-0.22049,-0.3124)
(0.96185,1.30773)
(-0.84362,-0.8137)
(-1.24945,-0.54489)
(1.20791,0.9808)
(-1.33573,-1.20602)
(-0.36749,-0.85002)
(-0.89155,-0.75558)
(-1.04494,-0.6248)
(0.65508,-0.18163)
(-0.59437,-0.78464)
(-1.37088,-0.58121)
(-1.20471,-0.9372)
(-0.73817,-0.73378)
(-0.14699,0.42138)
(-0.67745,-0.65386)
(1.31656,-0.06539)
(-1.36129,-1.00986)
(1.04494,2.17228)
(-0.19173,0.01453)
(-0.94907,-1.11883)
(0.05432,-0.08718)
(-0.95546,-0.85729)
(0.96824,-0.1671)
(1.32614,1.04618)
(0.03515,-0.1671)
(-1.20791,-0.68292)
(0.77012,0.45044)
(-1.31336,-0.75558)
(-1.62972,-0.78464)
(0.38346,0.22522)
(-0.52407,-0.5013)
(0.97144,1.1043)
(-1.29738,-0.90814)
(1.38047,1.30046)
(-1.44118,-1.1043)
(-1.03535,-0.58848)
(-1.11524,0.41411)
(-1.0002,-0.69745)
(0.84681,1.08251)
(-0.25245,0.1671)
(1.32934,1.91074)
(-1.14719,-0.72652)
(1.29099,1.32952)
(-0.86918,-1.26414)
(-1.12482,-1.06071)
(0.09906,-0.25428)
(-0.6455,-0.38505)


		};
	\end{groupplot}

	\node at ($(group c1r1) + (4.5cm,5.2cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{}\label{fig:shapley_scatter}
\end{figure}

